A Unified Framework for Training-Dataset Aggregation and Exact Machine Unlearning via Gibbs Probability Measures

In this paper, three operations on Gibbs probability measures are studied: renormalization, normalized log-linear combination, and nesting. The resulting measures are shown to be Gibbs probability measures with explicit expressions for their objective functions, reference measures, and regularization factors. These measures are further characterized as unique solutions to optimization problems involving linear combinations of the original objective functions, subject to either relative entropy regularization or relative entropy constraints. When the reference measures are probability measures, geometric interpretations of these three operations are established involving Pythagorean identities and exponential geodesics.A central result is the equivalence between nesting and normalized log-linear combinations of Gibbs probability measures. These results are then applied to supervised machine learning with Gibbs algorithms, which are represented by Gibbs probability measures. In this context, either through nesting or log-linear combinations, Gibbs algorithms trained on local datasets are used to form new Gibbs algorithms trained upon the aggregation of all local training datasets. Interestingly, the parameters of such operations, determine the weights of each training data point on the aggregated dataset. %Operations on local Gibbs probability measures are shown to control the contributions of training data. This observation is leveraged for achieving: (a) exact machine unlearning in centralized, decentralized, and federated learning systems; and (b) centralized-equivalent performance, in the sense of producing algorithms trained on the aggregation of all local datasets in decentralized and federated learning .

==> Figures/Journal-TIT2026/FL.tikz <==
\begin{tikzpicture}[
  line cap=round,
  line join=round,
  >=Stealth,
  msgarr/.style={
    ->,
    line width=0.8pt,
    blue,
    shorten <=0.5mm,
    shorten >=0.5mm
  },
  backarr/.style={
    ->,
    line width=0.8pt,
    red,
    densely dotted,
    shorten <=0.5mm,
    shorten >=0.5mm
  },
  prior/.style={
    draw,
    rounded corners=3pt,
    align=center,
    inner sep=8pt,
    minimum width=5.8cm,
    minimum height=1.8cm
  },
  client/.style={
    draw,
    rounded corners=3pt,
    align=center,
    inner sep=8pt,
    minimum width=3.0cm,
    minimum height=1.4cm
  },
  upmsg/.style={
    font=\scriptsize,
    text=blue,
    fill=white,
    inner sep=1pt
  },
  downmsg/.style={
    font=\scriptsize,
    text=red,
    fill=white,
    inner sep=1pt
  },
  clabel/.style={font=\Large},
  dots/.style={font=\Large}
]

% ===================== Nodes =====================

\node[prior] (Top) at (0,4) {%
Server};

\node[client] (C1) at (-6,0) {%
Client 1};

\node[client] (Ck) at (0,0) {%
Client k};

\node[client] (CK) at (6,0) {%
Client K};

\node[dots] at (-3,0) {$\cdots$};
\node[dots] at ( 3,0) {$\cdots$};

%\node[clabel] at (-6,-1.35) {Client 1};
%\node[clabel] at ( 0,-1.35) {Client k};
%\node[clabel] at ( 6,-1.35) {Client K};

% ===================== Arrow coordinates =====================

% --- Left client pair (unchanged / balanced) ---
\coordinate (LupA)   at ($(C1.north)+(0.10,0.40)$);
\coordinate (LupB)   at ($(Top.south west)+(0.22,-0.42)$);

\coordinate (LdownA) at ($(LupB)+(0.55,0)$);
\coordinate (LdownB) at ($(LupA)+(0.55,0)$);

% --- Middle client pair (fixed) ---
% vertical pair, clearly separated and away from the boxes
\coordinate (MupA)   at ($(Ck.north)+(-0.38,0.42)$);
\coordinate (MupB)   at ($(Top.south)+(-0.38,-0.42)$);

\coordinate (MdownA) at ($(Top.south)+(0.38,-0.42)$);
\coordinate (MdownB) at ($(Ck.north)+(0.38,0.42)$);

% --- Right client pair (Client K) ---
\coordinate (RupA)   at ($(CK.north)+(-0.20,0.42)$);
\coordinate (RupB)   at ($(Top.south east)+(-1.00,-0.42)$);

% red arrow = parallel shifted copy of blue arrow
\coordinate (RdownA) at ($(RupB)+(0.58,0)$);
\coordinate (RdownB) at ($(RupA)+(0.58,0)$);

% Client K
\draw[msgarr] (RupA) -- (RupB)
  node[pos=.48, below, sloped, upmsg] {$\displaystyle
  P^{\autoparent{\mathsf{L}_{n_K},Q_K,\lambda_K}}_{\vect{\Theta}\mid Z=z_K}$};

\draw[backarr] (RdownA) -- (RdownB)
  node[pos=.52, above, sloped, downmsg] {$S_K$};

% ===================== Arrows + messages =====================

% Client 1
\draw[msgarr] (LupA) -- (LupB)
  node[pos=.48, above, sloped, upmsg] {$\displaystyle
  P^{\autoparent{\mathsf{L}_{n_1},Q_1,\lambda_1}}_{\vect{\Theta}\mid Z=z_1}$};

\draw[backarr] (LdownA) -- (LdownB)
  node[pos=.60, below, sloped, downmsg] {$S_K$};

% Client k  (fixed)
\draw[msgarr] (MupA) -- (MupB)
  node[pos=.52, left=2pt, rotate=90, anchor=south, upmsg] {$\displaystyle
  P^{\autoparent{\mathsf{L}_{n_k},Q_k,\lambda_k}}_{\vect{\Theta}\mid Z=z_k}$};

\draw[backarr] (MdownA) -- (MdownB)
  node[pos=.50, right=2pt, rotate=-90, anchor=south, downmsg] {$S_K$};
%
%% Client K  (fixed)
%\draw[msgarr] (RupA) -- (RupB)
%  node[pos=.44, above, sloped, upmsg] {$\displaystyle
%  P^{\autoparent{\mathsf{L}_{n_K},Q_K,\lambda_K}}_{\vect{\Theta}\mid Z=z_K}$};
%
%\draw[backarr] (RdownA) -- (RdownB)
%  node[pos=.58, below, sloped, downmsg] {$S_K$};

\end{tikzpicture}

==> Figures/Journal-TIT2026/Nested_Decentralized/Nested_structure.tikz <==
\documentclass[tikz,border=6pt]{standalone}
 \newcommand{\Latexfilepath}{../Latexfiles}
\usepackage{\Latexfilepath/Bermudez_IEEE}
\usepackage{amsmath}
\usetikzlibrary{arrows.meta,positioning,calc,fit,shapes.multipart}
 \usetikzlibrary{calc,arrows.meta,shapes.misc,shapes.geometric}
\usepackage[T1]{fontenc}
\usepackage{newtxtext,newtxmath}



\begin{document}
\begin{tikzpicture}[
  line cap=round, line join=round,
  arr/.style={-{Stealth[length=2.0mm,width=2.0mm]}, line width=0.7pt},
  msgarr/.style={-{Stealth[length=2.0mm,width=2.0mm]}, line width=0.7pt, blue},
  backarr/.style={-{Stealth[length=2.0mm,width=2.0mm]}, line width=0.7pt, red}, % <- change color here
  node distance=18mm and 26mm,
  prior/.style={align=center, inner sep=6pt},
  client/.style={draw, rounded corners=2pt, align=left, inner sep=7pt, minimum width=2.5cm},
  data/.style={text depth=0.50ex},
  msg/.style={midway, above, align=center, font=\scriptsize, text depth=0.30ex, blue},
  msgback/.style={midway, below, align=center, font=\scriptsize, text depth=0.30ex, red},
]

% --- Initial reference --------------------------------------------------------
\node[prior] (Q1) {$Q_1$};

% --- Clients ------------------------------------------------------------------
\node[client, right=10mm of Q1] (C1) {%
  \textbf{Client 1}\\[1mm]
  $
  P^{\autoparent{\mathsf{L}_{n_1}, Q_1,\lambda_1}}_{\vect{\Theta}\mid \vect{Z}=\vect{z}_1}$};

\node[client, right=26mm of C1] (C2) {%
  \textbf{Client 2}\\[1mm]
  $
  P^{\autoparent{\mathsf{L}_{n_2},Q_2,\lambda_2}}_{\vect{\Theta}\mid \vect{Z}=\vect{z}_2}$};

\node[right=26mm of C2, font=\Large] (dots) {$\cdots$};

\node[client, right=30mm of dots] (CK) {%
  \textbf{Client $K$}\\[1mm]
  $P^{\autoparent{\mathsf{L}_{n_K},Q_K,\lambda_K}}_{\vect{\Theta}\mid \vect{Z}=\vect{z}_K}$};

% --- Local datasets -----------------------------------------------------------
\node[data, below=8mm of C1] (Z1) {$\vect{z}_1$};
\node[data, below=8mm of C2] (Z2) {$\vect{z}_2$};
\node[data, below=8mm of CK] (ZK) {$\vect{z}_K$};

\draw[arr] (Z1) -- (C1.south);
\draw[arr] (Z2) -- (C2.south);
\draw[arr] (ZK) -- (CK.south);

% --- Forward measure messages -------------------------------------------------
\draw[arr] (Q1) -- (C1);

\draw[msgarr]  ([yshift=2.5mm]C1.east) --([yshift=2.5mm]C2.west)
node[msg] {$
P^{\autoparent{\mathsf{L}_{n_1}, Q_1,\lambda_1}}_{\vect{\Theta}\mid \vect{Z}=\vect{z}_1}=Q_2
$\\[-2mm]};

\draw[msgarr]   ([yshift=2.5mm]C2.east)
 --  ([yshift=2.5mm]dots.west)
node[msg] {$
P^{\autoparent{\mathsf{L}_{n_2}, Q_2,\lambda_2}}_{\vect{\Theta}\mid \vect{Z}=\vect{z}_2}=Q_3
$\\[-2mm]};

\draw[msgarr] ([yshift=2.5mm]dots.east) -- ([yshift=2.5mm]CK.west) 
node[msg] {$
P^{\autoparent{\mathsf{L}_{n_{K-1}}, Q_{K-1},\lambda_{K-1}}}_{\vect{\Theta}\mid \vect{Z}=\vect{z}_{K-1}}=Q_K
$\\[-2mm]};

% --- Back arrows (under the forward ones, different color) --------------------
% (drawn slightly below each forward arrow using yshift)
\draw[backarr] ([yshift=-2.5mm]C2.west) -- ([yshift=-2.5mm]C1.east)
node[msgback] {$P^{\autoparent{\mathsf{L}_{n_K},Q_K,\lambda_K}}_{\vect{\Theta}\mid \vect{Z}=\vect{z}_K}$};

\draw[backarr] ([yshift=-2.5mm]dots.west) -- ([yshift=-2.5mm]C2.east)
node[msgback] {$P^{\autoparent{\mathsf{L}_{n_K},Q_K,\lambda_K}}_{\vect{\Theta}\mid \vect{Z}=\vect{z}_K}$};

\draw[backarr] ([yshift=-2.5mm]CK.west) -- ([yshift=-2.5mm]dots.east)
node[msgback] {$P^{\autoparent{\mathsf{L}_{n_K},Q_K,\lambda_K}}_{\vect{\Theta}\mid \vect{Z}=\vect{z}_K}$};

\end{tikzpicture}
\end{document}

==> Figures/Journal-TIT2026/Nested_Decentralized/geometric_interpretation.tikz <==
\documentclass[tikz,border=6pt]{standalone}

\usepackage{amsmath}
\usepackage{bm}
\usepackage[T1]{fontenc}
\usepackage{newtxtext,newtxmath}
\usetikzlibrary{arrows.meta,calc,positioning,fit,shapes.misc}

\providecommand{\autoparent}[1]{\left(#1\right)}
\providecommand{\vect}[1]{\bm{#1}}

\begin{document}

\begin{tikzpicture}[
  x=1cm, y=1cm,
  line cap=round,
  line join=round,
  >=Stealth
]

%--- Coordinates: first case of recursive_nesting_inclusions ---
\pgfmathsetmacro{\FirstRadius}{1.75*2.35}
\pgfmathsetmacro{\FinalRadius}{1.75*3.50}
\def\FirstAngle{150}
\def\FinalAngle{55}
\def\QThreeRise{1.45}
\def\QFourDrop{0.65}

\coordinate (Q1) at (0,0);
\coordinate (Q2) at ($(Q1)+(\FirstAngle:\FirstRadius)$);
\coordinate (Q5) at ($(Q1)+(\FinalAngle:\FinalRadius)$);
\coordinate (Q3) at ($(Q2)!0.33!(Q5)+(0,\QThreeRise)$);
\coordinate (Q4) at ($(Q2)!0.67!(Q5)+(0,-\QFourDrop)$);

%--- Styles ---
\tikzset{
  GiBase/.style={line width=0.85pt},
  G0/.style={GiBase, draw=red!75!black, solid},
  G1/.style={GiBase, draw=blue!70!black, dotted, line width=1.1pt},
  G2/.style={GiBase, draw=orange!75!black, dashed},
  G3/.style={GiBase, draw=violet!80!black, dash dot},
  G4/.style={GiBase, draw=green!60!black, dash dot dot},
  GiLbl/.style={font=\normalsize, fill=white, inner sep=1.5pt},
  measure/.style={font=\large, inner sep=1pt},
  ArrSeg/.style={
    line width=0.9pt, black!75,
    -{Stealth[length=5pt,width=4pt]},
    shorten <=3pt, shorten >=3pt
  }
}

% Light fills first; boundaries are drawn afterwards.
\foreach \Center/\Boundary/\Color in {
  Q1/Q5/red!75!black,
  Q1/Q2/blue!70!black,
  Q2/Q3/orange!75!black,
  Q3/Q4/violet!80!black,
  Q4/Q5/green!60!black}{
  \fill[\Color, opacity=0.025]
    let \p1=(\Center), \p2=(\Boundary),
        \n1={veclen(\x2-\x1,\y2-\y1)}
    in (\Center) circle[radius=\n1];
}

%--- Circles ---
\draw[G0]
  let
    \p1=(Q1),
    \p2=(Q5),
    \n1={veclen(\x2-\x1,\y2-\y1)}
  in
    (Q1) circle (\n1);

\draw[G1]
  let
    \p1=(Q1),
    \p2=(Q2),
    \n1={veclen(\x2-\x1,\y2-\y1)}
  in
    (Q1) circle (\n1);

\draw[G2]
  let
    \p1=(Q2),
    \p2=(Q3),
    \n1={veclen(\x2-\x1,\y2-\y1)}
  in
    (Q2) circle (\n1);

\draw[G3]
  let
    \p1=(Q3),
    \p2=(Q4),
    \n1={veclen(\x2-\x1,\y2-\y1)}
  in
    (Q3) circle (\n1);

\draw[G4]
  let
    \p1=(Q4),
    \p2=(Q5),
    \n1={veclen(\x2-\x1,\y2-\y1)}
  in
    (Q4) circle (\n1);

%--- Path / iterates ---
\draw[ArrSeg]
  (Q1) --
  node[midway, fill=white, inner sep=1pt] {$\gamma_1$}
  (Q2);

\draw[ArrSeg]
  (Q2) --
  node[midway, fill=white, inner sep=1pt] {$\gamma_2$}
  (Q3);

\draw[ArrSeg]
  (Q3) --
  node[midway, fill=white, inner sep=1.5pt] {$\gamma_3$}
  (Q4);

\draw[ArrSeg]
  (Q4) --
  node[midway, fill=white, inner sep=1.5pt] {$\gamma_4$}
  (Q5);

% Auxiliary connections, subdued to keep the nesting path prominent.
\draw[draw=black!30, line width=0.45pt] (Q1) -- (Q3);
\draw[draw=black!30, line width=0.45pt] (Q1) -- (Q4);

\draw[thick, red!75!black]
  (Q1) --
  node[
    midway,
    fill=white,
    inner sep=1pt,
    text=red!75!black
  ]
  {$\eta$}
  (Q5);

%--- Points ---
\draw[draw=red!75!black, line width=0.8pt]
  ($(Q1)+(-1.7pt,-1.7pt)$) -- ($(Q1)+(1.7pt,1.7pt)$)
  ($(Q1)+(-1.7pt,1.7pt)$) -- ($(Q1)+(1.7pt,-1.7pt)$);
\draw[draw=black!75, line width=0.8pt]
  ($(Q2)+(-1.7pt,-1.7pt)$) -- ($(Q2)+(1.7pt,1.7pt)$)
  ($(Q2)+(-1.7pt,1.7pt)$) -- ($(Q2)+(1.7pt,-1.7pt)$);
\draw[draw=black!75, line width=0.8pt]
  ($(Q3)+(-1.7pt,-1.7pt)$) -- ($(Q3)+(1.7pt,1.7pt)$)
  ($(Q3)+(-1.7pt,1.7pt)$) -- ($(Q3)+(1.7pt,-1.7pt)$);
\draw[draw=black!75, line width=0.8pt]
  ($(Q4)+(-1.7pt,-1.7pt)$) -- ($(Q4)+(1.7pt,1.7pt)$)
  ($(Q4)+(-1.7pt,1.7pt)$) -- ($(Q4)+(1.7pt,-1.7pt)$);
\draw[draw=black!75, line width=0.8pt]
  ($(Q5)+(-1.7pt,-1.7pt)$) -- ($(Q5)+(1.7pt,1.7pt)$)
  ($(Q5)+(-1.7pt,1.7pt)$) -- ($(Q5)+(1.7pt,-1.7pt)$);

% Labels are drawn last, so no later boundary runs over their text.
\node[measure,text=red!75!black] at ($(Q1)+(0,-0.50)$) {$Q_1$};
\node[measure] at ($(Q2)+(-0.60,0)$) {$Q_2$};
\node[measure] at ($(Q3)+(0,0.50)$) {$Q_3$};
\node[measure] at ($(Q4)+(0,-0.55)$) {$Q_4$};
\node[measure,anchor=west] at ($(Q5)+(0.40,0.50)$)
  {$Q_5=P^{(\mathsf{L}_{n_0},Q_1,\lambda_0)}_{
\vect{\Theta}\mid\vect{Z}=\vect{z}_0}$};

% Interior label positions from the first recursive-nesting case.
\path let \p1=(Q1), \p2=(Q5),
  \n1={veclen(\x2-\x1,\y2-\y1)} in
  node[GiLbl,text=red!75!black]
    at ($(Q1)+(270:{0.780000*\n1})$)
    {$\mathcal{G}_{Q_1,\eta}$};

\path let \p1=(Q1), \p2=(Q2),
  \n1={veclen(\x2-\x1,\y2-\y1)} in
  node[GiLbl,text=blue!70!black]
    at ($(Q1)+(249:{0.387391*\n1})$)
    {$\mathcal{G}_{Q_1,\gamma_1}$};

\path let \p1=(Q2), \p2=(Q3),
  \n1={veclen(\x2-\x1,\y2-\y1)} in
  node[GiLbl,text=orange!75!black]
    at ($(Q2)+(291:{0.611739*\n1})$)
    {$\mathcal{G}_{Q_2,\gamma_2}$};

\path let \p1=(Q3), \p2=(Q4),
  \n1={veclen(\x2-\x1,\y2-\y1)} in
  node[GiLbl,text=violet!80!black]
    at ($(Q3)+(15:{0.574348*\n1})$)
    {$\mathcal{G}_{Q_3,\gamma_3}$};

\path let \p1=(Q4), \p2=(Q5),
  \n1={veclen(\x2-\x1,\y2-\y1)} in
  node[GiLbl,text=green!60!black]
    at ($(Q4)+(306:{0.705217*\n1})$)
    {$\mathcal{G}_{Q_4,\gamma_4}$};

% Ambient statistical manifold, without background layers.
\node[rectangle, draw=black, fill=none, line width=0.75pt,
  fit=(current bounding box), inner sep=1cm] (Ambient) {};
\node[font=\Large, anchor=north east, inner sep=8pt]
  at (Ambient.north east) {$\triangle\autoparent{\mathcal{M}}$};

\end{tikzpicture}

\end{document}


==> Figures/Journal-TIT2026/Nested_Decentralized/recursive_nesting_inclusions.tikz <==
% Input-only file. Main preamble:
% \usepackage{tikz,graphicx}
% \usetikzlibrary{arrows.meta,calc,positioning,fit}
% The main document supplies \autoparent and \vect.
\ifdefined\RecursiveNestingBoxA\else
  \newsavebox{\RecursiveNestingBoxA}
  \newsavebox{\RecursiveNestingBoxB}
\fi
\providecommand{\RecursiveNestingArtwork}[2]{}
\renewcommand{\RecursiveNestingArtwork}[2]{%
\begin{tikzpicture}[
  x=1cm, y=1cm, baseline=(Q1),
  line cap=round,
  line join=round,
  >=Stealth
]

% Arguments: graphical radii for gamma_1 and eta.
% Extra geometric space improves readability without scaling the text.
\pgfmathsetmacro{\FirstRadius}{1.75*(#1)}
\pgfmathsetmacro{\FinalRadius}{1.75*(#2)}
\def\FirstAngle{150}
\def\FinalAngle{55}
% Vertical offsets: Q3 is high and Q4 is low.
\def\QThreeRise{1.45}
\def\QFourDrop{0.65}
\pgfmathsetmacro{\MaxRadius}{max(\FirstRadius,\FinalRadius)}
\coordinate (Q1) at (0,0);
\coordinate (Q2) at ($(Q1)+(\FirstAngle:\FirstRadius)$);
\coordinate (Q5) at ($(Q1)+(\FinalAngle:\FinalRadius)$);
\coordinate (Q3) at ($(Q2)!0.33!(Q5)+(0,\QThreeRise)$);
\coordinate (Q4) at ($(Q2)!0.67!(Q5)+(0,-\QFourDrop)$);

%--- Styles ---
\tikzset{
  GiBase/.style={line width=0.85pt},
  G0/.style={GiBase, draw=red!75!black, solid},
  G1/.style={GiBase, draw=blue!70!black, dotted, line width=1.1pt},
  G2/.style={GiBase, draw=orange!75!black, dashed},
  G3/.style={GiBase, draw=violet!80!black, dash dot},
  G4/.style={GiBase, draw=green!60!black, dash dot dot},
  GiLbl/.style={font=\fontsize{14}{17}\selectfont, fill=white, inner sep=1.5pt},
  measure/.style={font=\fontsize{18}{21}\selectfont, inner sep=1pt},
  ArrSeg/.style={
    line width=0.9pt, black!75,
    -{Stealth[length=5pt,width=4pt]},
    shorten <=3pt, shorten >=3pt
  }
}

% Light fills first; boundaries are drawn afterwards.
\foreach \Center/\Boundary/\Color in {
  Q1/Q5/red!75!black,
  Q1/Q2/blue!70!black,
  Q2/Q3/orange!75!black,
  Q3/Q4/violet!80!black,
  Q4/Q5/green!60!black}{
  \fill[\Color, opacity=0.025]
    let \p1=(\Center), \p2=(\Boundary),
        \n1={veclen(\x2-\x1,\y2-\y1)}
    in (\Center) circle[radius=\n1];
}

%--- Circles ---
\draw[G0]
  let
    \p1=(Q1),
    \p2=(Q5),
    \n1={veclen(\x2-\x1,\y2-\y1)}
  in
    (Q1) circle (\n1);

\draw[G1]
  let
    \p1=(Q1),
    \p2=(Q2),
    \n1={veclen(\x2-\x1,\y2-\y1)}
  in
    (Q1) circle (\n1);

\draw[G2]
  let
    \p1=(Q2),
    \p2=(Q3),
    \n1={veclen(\x2-\x1,\y2-\y1)}
  in
    (Q2) circle (\n1);


\draw[G3]
  let
    \p1=(Q3),
    \p2=(Q4),
    \n1={veclen(\x2-\x1,\y2-\y1)}
  in
    (Q3) circle (\n1);


\draw[G4]
  let
    \p1=(Q4),
    \p2=(Q5),
    \n1={veclen(\x2-\x1,\y2-\y1)}
  in
    (Q4) circle (\n1);


%--- Path / iterates ---
\draw[ArrSeg]
  (Q1) --
  node[midway, font=\fontsize{14}{17}\selectfont, fill=white, inner sep=1pt] {$\gamma_1$}
  (Q2);

\draw[ArrSeg]
  (Q2) --
  node[midway, font=\fontsize{14}{17}\selectfont, fill=white, inner sep=1pt] {$\gamma_2$}
  (Q3);

\draw[ArrSeg]
  (Q3) --
  node[midway, font=\fontsize{14}{17}\selectfont, fill=white, inner sep=1.5pt] {$\gamma_3$}
  (Q4);

\draw[ArrSeg]
  (Q4) --
  node[midway, font=\fontsize{14}{17}\selectfont, fill=white, inner sep=1.5pt] {$\gamma_4$}
  (Q5);

% Auxiliary connections, subdued to keep the nesting path prominent.
\draw[draw=black!30, line width=0.45pt] (Q1) -- (Q3);
\draw[draw=black!30, line width=0.45pt] (Q1) -- (Q4);

\draw[thick, red!75!black]
  (Q1) --
  node[
    midway,
    font=\fontsize{14}{17}\selectfont,
    fill=white,
    inner sep=1pt,
    text=red!75!black
  ]
  {$\eta$}
  (Q5);

%--- Points ---
\draw[draw=red!75!black, line width=0.8pt]
  ($(Q1)+(-1.7pt,-1.7pt)$) -- ($(Q1)+(1.7pt,1.7pt)$)
  ($(Q1)+(-1.7pt,1.7pt)$) -- ($(Q1)+(1.7pt,-1.7pt)$);
\draw[draw=black!75, line width=0.8pt]
  ($(Q2)+(-1.7pt,-1.7pt)$) -- ($(Q2)+(1.7pt,1.7pt)$)
  ($(Q2)+(-1.7pt,1.7pt)$) -- ($(Q2)+(1.7pt,-1.7pt)$);
\draw[draw=black!75, line width=0.8pt]
  ($(Q3)+(-1.7pt,-1.7pt)$) -- ($(Q3)+(1.7pt,1.7pt)$)
  ($(Q3)+(-1.7pt,1.7pt)$) -- ($(Q3)+(1.7pt,-1.7pt)$);
\draw[draw=black!75, line width=0.8pt]
  ($(Q4)+(-1.7pt,-1.7pt)$) -- ($(Q4)+(1.7pt,1.7pt)$)
  ($(Q4)+(-1.7pt,1.7pt)$) -- ($(Q4)+(1.7pt,-1.7pt)$);
\draw[draw=black!75, line width=0.8pt]
  ($(Q5)+(-1.7pt,-1.7pt)$) -- ($(Q5)+(1.7pt,1.7pt)$)
  ($(Q5)+(-1.7pt,1.7pt)$) -- ($(Q5)+(1.7pt,-1.7pt)$);

% Labels are drawn last, so no later boundary runs over their text.
\node[measure,text=red!75!black] at ($(Q1)+(0,-0.65)$) {$Q_1$};
\node[measure] at ($(Q2)+(-0.75,0)$) {$Q_2$};
\node[measure] at ($(Q3)+(0,0.65)$) {$Q_3$};
\node[measure] at ($(Q4)+(0,-0.70)$) {$Q_4$};
\node[measure,anchor=west] at ($(Q5)+(0.40,0.65)$)
  {$Q_5=P^{\autoparent{\hat{h}_{\vect{\beta}},Q_1,1}}_
    {Y\mid\vect{X}=\vect{x}}$};

% Interior positions, relative to each circle's center and radius.
% The two Q1 labels occupy distinct lower bands.
\ifdim\FirstRadius pt<\FinalRadius pt
  \path let \p1=(Q1), \p2=(Q5),
    \n1={veclen(\x2-\x1,\y2-\y1)} in
    node[GiLbl,text=red!75!black]
      at ($(Q1)+(270:{0.780000*\n1})$)
      {$\mathcal{G}_{Q_1,\eta}$};
  \path let \p1=(Q1), \p2=(Q2),
    \n1={veclen(\x2-\x1,\y2-\y1)} in
    node[GiLbl,text=blue!70!black]
      at ($(Q1)+(249:{0.387391*\n1})$)
      {$\mathcal{G}_{Q_1,\gamma_1}$};
  \path let \p1=(Q2), \p2=(Q3),
    \n1={veclen(\x2-\x1,\y2-\y1)} in
    node[GiLbl,text=orange!75!black]
      at ($(Q2)+(291:{0.611739*\n1})$)
      {$\mathcal{G}_{Q_2,\gamma_2}$};
  \path let \p1=(Q3), \p2=(Q4),
    \n1={veclen(\x2-\x1,\y2-\y1)} in
    node[GiLbl,text=violet!80!black]
      at ($(Q3)+(15:{0.574348*\n1})$)
      {$\mathcal{G}_{Q_3,\gamma_3}$};
  \path let \p1=(Q4), \p2=(Q5),
    \n1={veclen(\x2-\x1,\y2-\y1)} in
    node[GiLbl,text=green!60!black]
      at ($(Q4)+(306:{0.705217*\n1})$)
      {$\mathcal{G}_{Q_4,\gamma_4}$};
\else
  \path let \p1=(Q1), \p2=(Q5),
    \n1={veclen(\x2-\x1,\y2-\y1)} in
    node[GiLbl,text=red!75!black]
      at ($(Q1)+(270:{0.350000*\n1})$)
      {$\mathcal{G}_{Q_1,\eta}$};
  \path let \p1=(Q1), \p2=(Q2),
    \n1={veclen(\x2-\x1,\y2-\y1)} in
    node[GiLbl,text=blue!70!black]
      at ($(Q1)+(270:{0.780000*\n1})$)
      {$\mathcal{G}_{Q_1,\gamma_1}$};
  \path let \p1=(Q2), \p2=(Q3),
    \n1={veclen(\x2-\x1,\y2-\y1)} in
    node[GiLbl,text=orange!75!black]
      at ($(Q2)+(189:{0.574348*\n1})$)
      {$\mathcal{G}_{Q_2,\gamma_2}$};
  \path let \p1=(Q3), \p2=(Q4),
    \n1={veclen(\x2-\x1,\y2-\y1)} in
    node[GiLbl,text=violet!80!black]
      at ($(Q3)+(102:{0.649130*\n1})$)
      {$\mathcal{G}_{Q_3,\gamma_3}$};
  \path let \p1=(Q4), \p2=(Q5),
    \n1={veclen(\x2-\x1,\y2-\y1)} in
    node[GiLbl,text=green!60!black]
      at ($(Q4)+(96:{0.761304*\n1})$)
      {$\mathcal{G}_{Q_4,\gamma_4}$};
\fi

\end{tikzpicture}%
}%

\providecommand{\RecursiveNestingPanel}[3]{}
\renewcommand{\RecursiveNestingPanel}[3]{%
\begingroup
% Measure both complete drawings, including every circle and label.
% Both cases consequently use the same frame size.
\sbox{\RecursiveNestingBoxA}{\RecursiveNestingArtwork{#1}{#2}}%
\sbox{\RecursiveNestingBoxB}{\RecursiveNestingArtwork{#2}{#1}}%
\pgfmathsetlengthmacro{\RecursiveFrameWidth}{max(\the\wd\RecursiveNestingBoxA,\the\wd\RecursiveNestingBoxB)+1.0cm}%
\pgfmathsetlengthmacro{\RecursiveFrameHeight}{max(\the\ht\RecursiveNestingBoxA+\the\dp\RecursiveNestingBoxA,\the\ht\RecursiveNestingBoxB+\the\dp\RecursiveNestingBoxB)+1.8cm}%
\begin{tikzpicture}[baseline=(Ambient.center)]
\node[rectangle, draw=black, fill=none, line width=0.75pt,
  inner sep=0pt, outer sep=0pt,
  minimum width=\RecursiveFrameWidth,
  minimum height=\RecursiveFrameHeight] (Ambient) at (0,0) {};
\node[inner sep=0pt, outer sep=0pt] at (Ambient.center)
  {\usebox{\RecursiveNestingBoxA}};
\node[font=\Large, anchor=north east, inner sep=8pt]
  at (Ambient.north east) {$\triangle\autoparent{\mathcal{Y}}$};
\node[font=\fontsize{14}{17}\selectfont, anchor=north, yshift=-4mm, inner sep=1pt]
  at (Ambient.south) {#3};
\end{tikzpicture}%
\endgroup
}%
\endinput


==> Figures/Journal-TIT2026/Triangle_Geo_rep.tikz <==
% Triangle_Unlearning.tikz
% Include in a LaTeX document with:
%   \usepackage{tikz}
%   \usetikzlibrary{arrows.meta,positioning,calc,fit,shapes.multipart}
%   \input{Triangle_Unlearning.tikz}
% This figure also uses custom macros from Bermudez_IEEE.sty:
% \KL, \vect, \matx, \gen, and \autoparent.

% --- Federated Learning diagram (TikZ) ---
\begingroup
% Tunable layout
\newcommand*{\LaneH}{4.2}   % lane height (in cm since x=y=1cm)
\newcommand*{\LeftW}{1.5}   % left label strip width
%\newcommand*{\LeftW}{1}   % left label strip width
\newcommand*{\BodyW}{14.8}  % main drawing width (to the right of label strip)
\newcommand*{\OuterW}{15.0} % total width (LeftW + BodyW)
\newcommand*{\Corner}{2pt}  % corner radius for boxes

% Styles
\tikzset{
  lane/.style={draw,thick},
  laneTitle/.style={font=\sffamily\bfseries,rotate=90,align=center},
  bigbox/.style={draw,thick,rounded corners=\Corner,minimum height=2.8cm,minimum width=10cm},
  block/.style={draw,thick,minimum height=1.5cm,minimum width=3.0cm,align=center},
  smblock/.style={draw,thick,minimum height=1.5cm,minimum width=2.5cm,align=center},
  sq/.style={draw,thick,minimum size=8mm,inner sep=0pt},
  outcirc/.style={circle,draw,thick,minimum size=3mm,inner sep=0pt},
  lab/.style={font=\sffamily},
  arr/.style={-{Latex[length=2.4mm]},thick}
}


\begin{tikzpicture}[x=1cm,y=1cm]

%--- Geometry ----------------------------------------------------
\coordinate (A) at (0,0);      % bottom-left
\coordinate (B) at (20,0);     % bottom-right
\coordinate (C) at (0,10);      % top-left

% Outer triangle (thick frame)
\draw[line width=2.6pt] (A)--(B)--(C)--cycle;

%---------------------------
\draw [line width=1pt]  (0.5,0) -- (0.5,0.5) -- (0,0.5);

%--- Labels ------------------------------------------------------

% Bottom expression
\path (A) -- (B)
  node[midway, below=10pt, align=center, scale=2] {$\displaystyle
  \sqrt{
\KL{
P^{\autoparent{h_1,Q_1,\lambda_1}}_{Y_1\mid X_1=x_1}
}{Q_1}
}
  $};

% Left vertical expression (rotated)
  \path (A) -- (C)
  node[pos=0.45, left=20pt, rotate=90, above=5pt, align=center, scale =1.8] {$\displaystyle
  \sqrt{
\KL{
P^{\autoparent{
h_2,
P^{\autoparent{h_1,Q_1,\lambda_1}}_{Y_1\mid X_1=x_1},
\lambda_2
}}_{Y_2\mid X_2=x_2}
}{
P^{\autoparent{h_1,Q_1,\lambda_1}}_{Y_1\mid X_1=x_1}
}
}
  $};

% Hypotenuse expression inside a thin, rotated white box
\path (B) -- (C)
  node[midway, sloped, above=10pt,align=center, scale=1.6] {$\displaystyle
 \sqrt{
\KL{
P^{\autoparent{
h_2,
P^{\autoparent{h_1,Q_1,\lambda_1}}_{Y_1\mid X_1=x_1},
\lambda_2
}}_{Y_2\mid X_2=x_2}
}{Q_1}
+
\frac{1}{\lambda_1}
\left[
\int h_1\autoparent{x_1,y}\,
\mathrm{d}
P^{\autoparent{
h_2,
P^{\autoparent{h_1,Q_1,\lambda_1}}_{Y_1\mid X_1=x_1},
\lambda_2
}}_{Y_2\mid X_2=x_2}
\autoparent{y}
-
\int h_1\autoparent{x_1,y}\,
\mathrm{d}
P^{\autoparent{h_1,Q_1,\lambda_1}}_{Y_1\mid X_1=x_1}
\autoparent{y}
\right]
}
  $};

\end{tikzpicture}
\endgroup


==> Figures/Journal-TIT2026/Triangle_Geo_repGen.tikz <==
% Triangle_Unlearning.tikz
% Include in a LaTeX document with:
%   \usepackage{tikz}
%   \usetikzlibrary{arrows.meta,positioning,calc,fit,shapes.multipart}
%   \input{Triangle_Unlearning.tikz}
% This figure also uses custom macros from Bermudez_IEEE.sty:
% \KL, \vect, \matx, \gen, and \autoparent.

% --- Federated Learning diagram (TikZ) ---
\begingroup
% Tunable layout
\newcommand*{\LaneH}{4.2}   % lane height (in cm since x=y=1cm)
\newcommand*{\LeftW}{1.5}   % left label strip width
%\newcommand*{\LeftW}{1}   % left label strip width
\newcommand*{\BodyW}{14.8}  % main drawing width (to the right of label strip)
\newcommand*{\OuterW}{15.0} % total width (LeftW + BodyW)
\newcommand*{\Corner}{2pt}  % corner radius for boxes

% Styles
\tikzset{
  lane/.style={draw,thick},
  laneTitle/.style={font=\sffamily\bfseries,rotate=90,align=center},
  bigbox/.style={draw,thick,rounded corners=\Corner,minimum height=2.8cm,minimum width=10cm},
  block/.style={draw,thick,minimum height=1.5cm,minimum width=3.0cm,align=center},
  smblock/.style={draw,thick,minimum height=1.5cm,minimum width=2.5cm,align=center},
  sq/.style={draw,thick,minimum size=8mm,inner sep=0pt},
  outcirc/.style={circle,draw,thick,minimum size=3mm,inner sep=0pt},
  lab/.style={font=\sffamily},
  arr/.style={-{Latex[length=2.4mm]},thick}
}


\begin{tikzpicture}[x=1cm,y=1cm]

%--- Geometry ----------------------------------------------------
\coordinate (A) at (0,0);      % bottom-left
\coordinate (B) at (12,0);     % bottom-right
\coordinate (C) at (0,6);      % top-left

% Outer triangle (thick frame)
\draw[line width=2.6pt] (A)--(B)--(C)--cycle;

%---------------------------
\draw [line width=1pt]  (0.5,0) -- (0.5,0.5) -- (0,0.5);

%--- Labels ------------------------------------------------------

% Bottom expression
\path (A) -- (B)
  node[midway, below=10pt, align=center, scale=1.4] {$\displaystyle
  \sqrt{
\displaystyle\sum_{k=2}^{K}\KL{P^{\autoparent{h_k,Q_k,\lambda_k}}_{Y \mid X = x_k}}{Q_k}
}
  $};

% Left vertical expression (rotated)
  \path (A) -- (C)
  node[pos=0.45, left=20pt, rotate=90, above=5pt, align=center, scale =1.4] {$\displaystyle
  \sqrt{
\KL{P^{\autoparent{h_1,Q_1,\lambda_1}}_{Y \mid X = x_1}}{Q_1}}
  $};

% Hypotenuse expression inside a thin, rotated white box
\path (B) -- (C)
  node[midway, sloped, above=10pt,align=center, scale=1.4] {$\displaystyle
 \sqrt{\displaystyle\sum_{i=1}^{K-1}\delta_i + \KL{P^{\autoparent{h_K,Q_K,\lambda_K}}_{Y \mid X = x_K}}{Q_1}}
  $};

\end{tikzpicture}
\endgroup


==> Figures/Journal-TIT2026/general_geometric_interpretation.tikz <==
\documentclass[tikz,border=6pt]{standalone}
\newcommand{\Latexfilepath}{../Latexfiles}
\usepackage{\Latexfilepath/Bermudez_IEEE}
\usepackage{amsmath}
\usepackage[T1]{fontenc}
\usepackage{newtxtext,newtxmath}
\usetikzlibrary{calc,positioning,fit}

\begin{document}
\begin{tikzpicture}[
  x=1cm, y=1cm, line cap=round, line join=round,
  level/.style={circle, inner sep=0pt, outer sep=0pt},
  levelone/.style={level, draw=black!75, dashed, line width=0.85pt},
  leveltwo/.style={level, draw=blue!70!black, dotted, line width=1.1pt},
  levelfinal/.style={level, draw=red!75!black, solid, line width=0.85pt},
  point/.style={font=\Large, inner sep=0pt},
  measure/.style={font=\large, inner sep=1pt},
  setlabel/.style={font=\large, inner sep=1pt}
]

% Geometry: every radius and label follows these three points.
\def\FirstX{1.7}
\def\FirstY{0.5}
\def\FinalX{1.2}
\def\FinalY{2.5}
\def\FramePadding{1.00}
\coordinate (Q0) at (0,0);
\coordinate (P0) at ($(Q0)+(\FirstX,\FirstY)$);
\coordinate (P2) at ($(Q0)+(\FinalX,\FinalY)$);
\pgfmathsetlengthmacro{\RadiusOne}{veclen(\FirstX,\FirstY)*1cm}
\pgfmathsetlengthmacro{\RadiusTwo}{veclen(\FinalX-\FirstX,\FinalY-\FirstY)*1cm}
\pgfmathsetlengthmacro{\RadiusFinal}{veclen(\FinalX,\FinalY)*1cm}
\pgfmathsetlengthmacro{\DiameterOne}{2*\RadiusOne}
\pgfmathsetlengthmacro{\DiameterTwo}{2*\RadiusTwo}
\pgfmathsetlengthmacro{\DiameterFinal}{2*\RadiusFinal}

% Light fills first, so all circle boundaries remain visible.
\fill[red!75!black, opacity=0.06] (Q0) circle[radius=\RadiusFinal];
\fill[black, opacity=0.03] (Q0) circle[radius=\RadiusOne];
\fill[blue!70!black, opacity=0.06] (P0) circle[radius=\RadiusTwo];

% Distinct solid, dashed and dotted boundaries for black-and-white printing.
\node[levelfinal, minimum size=\DiameterFinal] (GEta) at (Q0) {};
\node[levelone, minimum size=\DiameterOne] (GOne) at (Q0) {};
\node[leveltwo, minimum size=\DiameterTwo] (GTwo) at (P0) {};

% Relative-entropy radii.
\draw[thick, black!75] (Q0) --
  node[midway, fill=white, inner sep=1pt] {$\gamma_1$} (P0);
\draw[thick, blue!70!black] (P0) --
  node[midway, fill=white, inner sep=1pt] {$\gamma_2$} (P2);
\draw[thick, red!75!black] (Q0) --
  node[midway, fill=white, inner sep=1pt] {$\eta$} (P2);

% Cross markers and adjacent measure labels.
\node[point, text=black!75] at (Q0) {$\times$};
\node[measure, anchor=north west, xshift=5pt, yshift=-6pt]
  at (Q0) {$Q_1$};
\node[point, text=blue!70!black] at (P0) {$\times$};
\node[measure, anchor=north west, xshift=6pt, yshift=-6pt,
  text=blue!70!black] at (P0)
  {$P_{Y_1\mid X_1=x_1}^{\autoparent{h_1,Q_1,\lambda_1}}$};
\node[point, text=red!75!black] at (P2) {$\times$};
% One node keeps the equality together without manual spacing.
\node[measure, anchor=south west, xshift=6pt, yshift=6pt]
  at (P2)
  {$\textcolor{green!50!black}{P_{Y_2\mid X_2=x_2}^{\autoparent{h_2,Q_2,\lambda_2}}}
    =\textcolor{red!75!black}{P_{Y\mid\vect{X}=\vect{x}}^{\autoparent{\hat{h}_{\beta},Q_1,1}}}$};

% Set labels inside the corresponding circles.
\node[setlabel, text=black!75]
  at ($(Q0)!0.65!(GOne.220)$) {$\mathcal{G}_{Q_1,\gamma_1}$};
\node[setlabel, text=blue!70!black]
  at ($(P0)!0.65!(GTwo.30)$) {$\mathcal{G}_{Q_2,\gamma_2}$};
\node[setlabel, text=red!75!black]
  at ($(GOne.145)!0.55!(GEta.145)$) {$\mathcal{G}_{Q_1,\eta}$};

% Automatic frame, without background layers.
\node[rectangle, draw=black, fill=none, line width=0.75pt,
  fit=(current bounding box), inner sep=\FramePadding cm] (Ambient) {};
\node[font=\Large, anchor=north east, inner sep=8pt]
  at (Ambient.north east) {$\triangle\autoparent{\mathcal{Y}}$};

\end{tikzpicture}
\end{document}


==> Figures/Journal-TIT2026/geometric_interpretation.tikz <==
\documentclass[tikz,border=6pt]{standalone}
\newcommand{\Latexfilepath}{../Latexfiles}
\usepackage{\Latexfilepath/Bermudez_IEEE}
\usepackage{amsmath}
\usepackage[T1]{fontenc}
\usepackage{newtxtext,newtxmath}
\usetikzlibrary{calc,positioning,fit}

\begin{document}

% Single-panel version of the construction in
% nesting_geometric_inclusions.tikz, with the labels specific to this figure.
\begin{tikzpicture}[
  x=1cm,
  y=1cm,
  line cap=round,
  line join=round,
  level/.style={circle, inner sep=0pt, outer sep=0pt},
  levelone/.style={level, draw=black!75, dashed, line width=0.85pt},
  leveltwo/.style={level, draw=blue!70!black, dotted, line width=1.1pt},
  levelfinal/.style={level, draw=red!75!black, solid, line width=0.85pt},
  point/.style={font=\Large, inner sep=0pt},
  measure/.style={font=\large, inner sep=1pt},
  setlabel/.style={font=\large, inner sep=1pt}
]

% One case: eta > gamma_1.
\def\FirstRadius{2.35}
\def\FinalRadius{3.50}
\def\FirstAngle{16}
\def\FinalAngle{64}

\pgfmathsetmacro{\FirstX}{\FirstRadius*cos(\FirstAngle)}
\pgfmathsetmacro{\FirstY}{\FirstRadius*sin(\FirstAngle)}
\pgfmathsetmacro{\FinalX}{\FinalRadius*cos(\FinalAngle)}
\pgfmathsetmacro{\FinalY}{\FinalRadius*sin(\FinalAngle)}
\pgfmathsetmacro{\SecondRadius}{
  veclen(\FinalX-\FirstX,\FinalY-\FirstY)
}

\coordinate (Q0) at (0,0);
\coordinate (P0) at ($(Q0)+(\FirstAngle:\FirstRadius)$);
\coordinate (P2) at ($(Q0)+(\FinalAngle:\FinalRadius)$);

\pgfmathsetlengthmacro{\RadiusOne}{\FirstRadius*1cm}
\pgfmathsetlengthmacro{\RadiusTwo}{\SecondRadius*1cm}
\pgfmathsetlengthmacro{\RadiusFinal}{\FinalRadius*1cm}
\pgfmathsetlengthmacro{\DiameterOne}{2*\RadiusOne}
\pgfmathsetlengthmacro{\DiameterTwo}{2*\RadiusTwo}
\pgfmathsetlengthmacro{\DiameterFinal}{2*\RadiusFinal}

% Light fills first, so all neighborhood boundaries remain visible.
\fill[red!75!black, opacity=0.06]
  (Q0) circle[radius=\RadiusFinal];
\fill[black, opacity=0.03]
  (Q0) circle[radius=\RadiusOne];
\fill[blue!70!black, opacity=0.06]
  (P0) circle[radius=\RadiusTwo];

% Distinct solid, dashed, and dotted boundaries.
\node[levelfinal, minimum size=\DiameterFinal]
  (GEta) at (Q0) {};
\node[levelone, minimum size=\DiameterOne]
  (GOne) at (Q0) {};
\node[leveltwo, minimum size=\DiameterTwo]
  (GTwo) at (P0) {};

% Relative-entropy radii.
\draw[thick, black!75] (Q0) --
  node[midway, fill=white, inner sep=1pt] {$\gamma_1$}
  (P0);

\draw[thick, blue!70!black] (P0) --
  node[midway, fill=white, inner sep=1pt] {$\gamma_2$}
  (P2);

\draw[thick, red!75!black] (Q0) --
  node[midway, fill=white, inner sep=1pt, text=red!75!black]
  {$\eta$}
  (P2);

% Cross markers and adjacent measure labels.
\node[point, text=black!75] at (Q0) {$\times$};
\node[measure, anchor=north west, xshift=5pt, yshift=-6pt]
  at (Q0) {$Q$};

\node[point, text=blue!70!black] at (P0) {$\times$};
\node[
  measure,
  anchor=north west,
  xshift=8pt,
  yshift=-8pt,
  text=blue!70!black,
  fill=white,
  fill opacity=0.75,
  text opacity=1,
  inner sep=2pt
] at (P0)
  {$P^{(\mathsf{L}_{n_0},Q,\lambda_0)}_{
    \vect{\Theta}\mid\vect{Z}=\vect{z}_0}$};

\node[point, text=red!75!black] at (P2) {$\times$};
\node[
  measure,
  anchor=south west,
  xshift=8pt,
  yshift=10pt,
  fill=white,
  fill opacity=0.75,
  text opacity=1,
  inner sep=2pt
] at (P2)
  {$
    \textcolor{red!75!black}{
      P^{\autoparent{
        \mathsf{L}_{n_2},Q,
        \frac{n_0}{n_2}\lambda_0
      }}_{\vect{\Theta}\mid\vect{Z}=\vect{z}_2}
    }
    =
    \textcolor{green!50!black}{
      P^{\autoparent{
        \mathsf{L}_{n_1},
        P^{(\mathsf{L}_{n_0},Q,\lambda_0)}_{
          \vect{\Theta}\mid\vect{Z}=\vect{z}_0},
        -\frac{n_0}{n_1}\lambda_0
      }}_{\vect{\Theta}\mid\vect{Z}=\vect{z}_1}
    }
  $};

% Labels inside their corresponding neighborhoods.
\coordinate (GammaLabel) at ($(Q0)!0.65!(GOne.220)$);
\coordinate (EtaLabel) at ($(GOne.145)!0.55!(GEta.145)$);

\node[setlabel, text=black!75]
  at (GammaLabel)
  {$\mathcal{G}_{Q,\gamma_1}$};

\node[setlabel, text=red!75!black]
  at (EtaLabel)
  {$\mathcal{G}_{Q,\eta}$};

\node[setlabel, text=blue!70!black,   fill=white,
  fill opacity=0.75,
  text opacity=1,
  inner sep=2pt]
  at ($(P0)!0.70!(GTwo.30)$)
  {$\mathcal{G}_{
    P^{(\mathsf{L}_{n_0},Q,\lambda_0)}_{
      \vect{\Theta}\mid\vect{Z}=\vect{z}_0},
    \gamma_2
  }$};

% Ambient statistical manifold.
\node[
  rectangle,
  draw=black,
  fill=none,
  line width=0.75pt,
  fit=(current bounding box),
  inner sep=1cm
] (Ambient) {};

\node[font=\Large, anchor=north east, inner sep=8pt]
  at (Ambient.north east)
  {$\triangle\autoparent{\mathcal{M}}$};

\end{tikzpicture}

\end{document}


==> Figures/Journal-TIT2026/log-linear-geodesic_commonQ.tikz <==
% Input-only file: defines a panel command; draws nothing on input.
% Preamble requirements: tikz, graphicx, and \usetikzlibrary{calc}.
% Uses your existing \autoparent macro.
% Arguments: radius gamma_1, radius eta, radius gamma_2, caption.
% The same angles, label offsets, and frame are used in all panels.
\providecommand{\LogLinearCommonPanel}[4]{}
\renewcommand{\LogLinearCommonPanel}[4]{%
\begin{tikzpicture}[
  x=1cm,y=1cm,line cap=round,line join=round,
  first/.style={draw=red!75!black,densely dotted,line width=1.05pt},
  middle/.style={draw=black!75,dash pattern=on 5pt off 2pt on 1pt off 2pt,line width=0.85pt},
  last/.style={draw=blue!70!black,dashed,line width=0.90pt},
  curve/.style={draw=violet!80!black,solid,line width=1.1pt},
  point/.style={font=\Large,inner sep=0pt},
  measure/.style={font=\large,inner sep=1pt},
  setlabel/.style={font=\large,inner sep=1pt},
  radiuslabel/.style={fill=white,inner sep=1.5pt}
]
\coordinate (CQ) at (0,0);
\coordinate (P1) at (165:#1);
\coordinate (S2) at (90:#2);
\coordinate (P2) at (15:#3);

% Transparent fills first, so every boundary remains visible.
\fill[red!75!black,opacity=0.035] (CQ) circle[radius=#1];
\fill[black,opacity=0.025] (CQ) circle[radius=#2];
\fill[blue!70!black,opacity=0.035] (CQ) circle[radius=#3];
\draw[first] (CQ) circle[radius=#1];
\draw[middle] (CQ) circle[radius=#2];
\draw[last] (CQ) circle[radius=#3];

% All radii are non-solid, with names at their midpoints.
\draw[first] (CQ) -- node[midway,radiuslabel,text=red!75!black]
  {$\gamma_1$} (P1);
\draw[middle] (CQ) -- node[midway,radiuslabel] {$\gamma_0$} (S2);
\draw[last] (CQ) -- node[midway,radiuslabel,text=blue!70!black]
  {$\gamma_2$} (P2);

% One smooth quadratic arc through the three nonaligned measures.
% The same point angles and curve construction apply in every case.
% At t=1/2 the arc passes through S2, with no piecewise join.
\coordinate (CurveMid) at ($(P1)!0.5!(P2)$);
\coordinate (CurveControl) at ($(CurveMid)!2!(S2)$);
\draw[curve] (P1)
  .. controls ($(P1)!0.666666667!(CurveControl)$)
          and ($(P2)!0.666666667!(CurveControl)$) .. (P2);

% Crosses are drawn over the radii and the curve.
\node[point] at (CQ) {$\times$};
\node[measure,anchor=north,yshift=-8pt] at (CQ) {$Q=Q_1=Q_2$};
\node[point,text=red!75!black] at (P1) {$\times$};
\node[point,text=violet!80!black] at (S2) {$\times$};
\node[point,text=blue!70!black] at (P2) {$\times$};
\node[measure,anchor=south,yshift=9pt,text=red!75!black, fill=white, fill opacity=0.75, text opacity=1,
  inner sep=2pt] at (P1)
  {$P^{\autoparent{h_1,Q,\lambda_1}}_{Y\mid X=x_1}$};
\node[measure,anchor=south,yshift=10pt,text=violet!80!black,  fill=white, fill opacity=0.75, text opacity=1,
  inner sep=2pt] at (S2)
  {$P^{\autoparent{\hat{h}_{\vect{\beta}},Q,1}}_{Y\mid X=\vect{x}}$};
\node[measure,anchor=south,yshift=9pt,text=blue!70!black,  fill=white, fill opacity=0.75, text opacity=1,
  inner sep=2pt] at (P2)
  {$P^{\autoparent{h_2,Q,\lambda_2}}_{Y\mid X=x_2}$};

% Each label sits inside its own circle, in a separate lower band.
\node[setlabel,text=red!75!black] at (0,{-#1+0.55})
  {$\mathcal{G}_{Q,\gamma_1}$};
\node[setlabel,text=black!75] at (0,{-#2+0.55})
  {$\mathcal{G}_{Q,\gamma_0}$};
\node[setlabel,text=blue!70!black] at (0,{-#3+0.55})
  {$\mathcal{G}_{Q,\gamma_2}$};

% Identical frames, with case captions below the rectangles.
% The enclosing rectangle always has a solid black boundary.
\draw[black,solid,line width=0.75pt] (-5.8,-5.45) rectangle (5.8,6.0);
\node[font=\Large,anchor=north east,inner sep=8pt] at (5.8,6.0)
  {$\triangle\autoparent{\mathcal{Y}}$};
\node[font=\large,anchor=north,yshift=-5mm] at (0,-5.45) {#4};
\end{tikzpicture}%
}

\endinput


==> Figures/Journal-TIT2026/log-linear-geodesic_diffQ.tikz <==
\documentclass[tikz,border=6pt]{standalone}

\newcommand{\Latexfilepath}{../Latexfiles}
\usepackage{\Latexfilepath/Bermudez_IEEE}
\usepackage{amsmath}
\usepackage[T1]{fontenc}
\usepackage{newtxtext,newtxmath}
\usetikzlibrary{arrows.meta,calc,fit}

\begin{document}
\begin{tikzpicture}[
  x=1cm,
  y=1cm,
  line cap=round,
  line join=round,
  levelone/.style={draw=red!75!black, solid, line width=0.95pt},
  levelcommon/.style={draw=black!75,
    dash pattern=on 7pt off 2.5pt on 1.2pt off 2.5pt,
    line width=0.85pt},
  leveltwo/.style={draw=blue!70!black,
    dash pattern=on 10pt off 3.5pt,
    line width=0.95pt},
  etaone/.style={draw=red!75!black, densely dashed, line width=0.90pt},
  etatwo/.style={draw=blue!70!black, densely dotted, line width=1.00pt},
  geodesic/.style={draw=violet!80!black, solid, line width=1.0pt},
  entropyone/.style={draw=red!75!black, thick},
  entropytwo/.style={draw=blue!70!black, thick},
  etaoneradius/.style={draw=red!75!black, densely dashed, thick},
  etatworadius/.style={draw=blue!70!black, densely dotted, line width=1.0pt},
  point/.style={font=\Large, inner sep=0pt},
  measure/.style={font=\large, inner sep=1pt},
  setlabel/.style={font=\large, inner sep=1pt}
]

% Layout parameters (cm). Points and labels follow their centers.
\def\RadiusOne{2.15}
\def\RadiusTwo{2.15}
\def\RadiusEtaOne{2.15}
\def\RadiusEta{3.30}
\def\RadiusEtaTwo{4.40}
\def\SideGap{1.50}
\coordinate (CQ) at (0,0);
\coordinate (C1) at ($(CQ)+({-\RadiusEtaTwo-\SideGap-\RadiusOne},0)$);
\coordinate (C2) at ($(CQ)+({\RadiusEtaTwo+\SideGap+\RadiusTwo},0)$);

% Light fills first, then all boundaries.
\fill[red!6] (C1) circle[radius=\RadiusOne];
\fill[blue!6] (C2) circle[radius=\RadiusTwo];
\fill[blue!4] (CQ) circle[radius=\RadiusEtaTwo];
\fill[black!4] (CQ) circle[radius=\RadiusEta];
\fill[red!6] (CQ) circle[radius=\RadiusEtaOne];
\draw[levelone] (C1) circle[radius=\RadiusOne];
\draw[leveltwo] (C2) circle[radius=\RadiusTwo];
\draw[levelcommon] (CQ) circle[radius=\RadiusEta];
\draw[etaone] (CQ) circle[radius=\RadiusEtaOne];
\draw[etatwo] (CQ) circle[radius=\RadiusEtaTwo];

% Reference probability measures.
\node[point, text=red!75!black] at (C1) {$\times$};
\node[measure, text=red!75!black] at ($(C1)+(-0.35,-0.45)$) {$Q_1$};
\node[point] at (CQ) {$\times$};
\node[measure] at ($(CQ)+(0,-0.45)$) {$Q$};
\node[point, text=blue!70!black] at (C2) {$\times$};
\node[measure, text=blue!70!black] at ($(C2)+(0.25,-0.45)$) {$Q_2$};

% Gibbs probability measures on the original Q_1- and Q_2-centered sets.
\coordinate (P1) at ($(C1)+(90:\RadiusOne)$);
\coordinate (P2) at ($(C2)+(50:\RadiusTwo)$);
\node[point, text=red!75!black] at (P1) {$\times$};
\node[point, text=blue!70!black] at (P2) {$\times$};

\node[measure, align=center, anchor=south, text=red!75!black] at ($(P1)+(0,0.30)$)
  {$P^{\autoparent{h_1,Q_1,\lambda_1}}_{Y\mid X=x_1}$};
\node[measure, align=center, anchor=south, text=blue!70!black] at ($(P2)+(0,0.30)$)
  {$P^{\autoparent{h_2,Q_2,\lambda_2}}_{Y\mid X=x_2}$};

% Gibbs probability measures on the Q-centered sets.
\coordinate (P1Q) at ($(CQ)+(140:\RadiusEtaOne)$);
\coordinate (S2) at ($(CQ)+(84:\RadiusEta)$);
\coordinate (P2Q) at ($(CQ)+(35:\RadiusEtaTwo)$);

\node[point, text=red!75!black] at (P1Q) {$\times$};
\node[point, text=violet!80!black] at (S2) {$\times$};
\node[point, text=blue!70!black] at (P2Q) {$\times$};

\node[measure, align=center, anchor=south east, text=red!75!black,  fill=white, fill opacity=0.75, text opacity=1,
  inner sep=2pt]
  at ($(P1Q)+(-0.08,0.22)$)
  {$P^{\autoparent{h_1,Q,\lambda_1}}_{Y\mid X=x_1}$};
\node[measure, align=center, anchor=south, text=violet!80!black,  fill=white, fill opacity=0.75, text opacity=1,
  inner sep=2pt]
  at ($(S2)+(0,0.30)$)
  {$P^{\autoparent{\hat{h}_{\vect{\beta}},Q,1}}_{Y\mid X=\vect{x}}$};
\node[measure, align=center, anchor=south west, text=blue!70!black,  fill=white, fill opacity=0.75, text opacity=1,
  inner sep=2pt]
  at ($(P2Q)+(0.14,0.16)$)
  {$P^{\autoparent{h_2,Q,\lambda_2}}_{Y\mid X=x_2}$};

% Curved line from P^(h_1,Q,lambda_1) to P^(h_2,Q,lambda_2), through S_2.
% One quadratic Bezier arc, represented exactly as a cubic.
% At parameter t=1/2 the curve passes exactly through S2.
% A single polynomial arc avoids any join or change of curvature at S2.
\coordinate (CurveMid) at ($(P1Q)!0.5!(P2Q)$);
\coordinate (CurveControl) at ($(CurveMid)!2!(S2)$);
\draw[geodesic]
  (P1Q) .. controls ($(P1Q)!0.666666667!(CurveControl)$)
                   and ($(P2Q)!0.666666667!(CurveControl)$) .. (P2Q);

% Relative-entropy radii.
\draw[entropyone] (P1) --
  node[midway, fill=white, inner sep=1pt, text=red!75!black] {$\gamma_1$}
  (C1);
\draw[entropytwo] (P2) --
  node[midway, fill=white, inner sep=1pt, text=blue!70!black] {$\gamma_2$}
  (C2);
\draw[etaoneradius] (CQ) --
  node[midway, fill=white, inner sep=1pt, text=red!75!black] {$\eta_1$}
  (P1Q);
\draw[etatworadius] (CQ) --
  node[midway, fill=white, inner sep=1pt, text=blue!70!black] {$\eta_2$}
  (P2Q);

% Radius from Q to S2; eta is centered on the segment.
\draw[thick, black!75] (CQ) --
  node[midway, fill=white, inner sep=1pt] {$\gamma_0$} (S2);

% Set labels lie inside their own sets. The central labels occupy
% separate lower bands, away from the measures and radii.
\node[setlabel, text=red!75!black]
  at ($(C1)+(0,{-0.60*\RadiusOne})$)
  {$\mathcal{G}_{Q_1,\gamma_1}$};
\node[setlabel, text=blue!70!black]
  at ($(C2)+(0,{-0.60*\RadiusTwo})$)
  {$\mathcal{G}_{Q_2,\gamma_2}$};
\node[setlabel, text=red!75!black]
  at ($(CQ)+(0,{-0.62*\RadiusEtaOne})$)
  {$\mathcal{G}_{Q,\eta_1}$};
\node[setlabel, text=black!75]
  at ($(CQ)+(0,{-0.5*(\RadiusEtaOne+\RadiusEta)})$)
  {$\mathcal{G}_{Q,\gamma_0}$};
\node[setlabel, text=blue!70!black]
  at ($(CQ)+(0,{-0.5*(\RadiusEta+\RadiusEtaTwo)})$)
  {$\mathcal{G}_{Q,\eta_2}$};

% Fit the entire drawing, including every measure label.
% No background-layer library is required.
\node[rectangle, draw=black, fill=none, line width=0.75pt,
  fit=(current bounding box), inner sep=0.80cm] (Ambient) {};
\node[font=\Large, anchor=north east, inner sep=8pt]
  at (Ambient.north east) {$\triangle\autoparent{\mathcal{Y}}$};

\end{tikzpicture}
\end{document}


==> Figures/Journal-TIT2026/nesting_geometric_inclusions.tikz <==
% Input-only file. Load tikz, graphicx and the calc, positioning, fit libraries.
% The main document supplies autoparent and vect through Bermudez_IEEE.
% Radii are schematic; the blue radius is derived to meet the final measure.
\providecommand{\NestingPanel}[3]{}
\renewcommand{\NestingPanel}[3]{%
\begin{tikzpicture}[
  x=1cm, y=1cm, baseline=(Q0), line cap=round, line join=round,
  level/.style={circle, inner sep=0pt, outer sep=0pt},
  levelone/.style={level, draw=black!75, dashed, line width=0.85pt},
  leveltwo/.style={level, draw=blue!70!black, dotted, line width=1.1pt},
  levelfinal/.style={level, draw=red!75!black, solid, line width=0.85pt},
  point/.style={font=\Large, inner sep=0pt},
  measure/.style={font=\large, inner sep=1pt},
  setlabel/.style={font=\large, inner sep=1pt}
]

% Arguments: graphical radius for gamma_1, radius for eta, caption.
% Only the radii change between the two panels.
\def\FirstRadius{#1}
\def\FinalRadius{#2}
\def\FirstAngle{16}
\def\FinalAngle{64}
\def\FramePadding{1.00}
\pgfmathsetmacro{\FirstX}{\FirstRadius*cos(\FirstAngle)}
\pgfmathsetmacro{\FirstY}{\FirstRadius*sin(\FirstAngle)}
\pgfmathsetmacro{\FinalX}{\FinalRadius*cos(\FinalAngle)}
\pgfmathsetmacro{\FinalY}{\FinalRadius*sin(\FinalAngle)}
\pgfmathsetmacro{\MaxRadius}{max(\FirstRadius,\FinalRadius)}
\pgfmathsetmacro{\SecondRadius}{veclen(\FinalX-\FirstX,\FinalY-\FirstY)}
\coordinate (Q0) at (0,0);
\coordinate (P0) at ($(Q0)+(\FirstAngle:\FirstRadius)$);
\coordinate (P2) at ($(Q0)+(\FinalAngle:\FinalRadius)$);
\pgfmathsetlengthmacro{\RadiusOne}{\FirstRadius*1cm}
\pgfmathsetlengthmacro{\RadiusTwo}{\SecondRadius*1cm}
\pgfmathsetlengthmacro{\RadiusFinal}{\FinalRadius*1cm}
\pgfmathsetlengthmacro{\DiameterOne}{2*\RadiusOne}
\pgfmathsetlengthmacro{\DiameterTwo}{2*\RadiusTwo}
\pgfmathsetlengthmacro{\DiameterFinal}{2*\RadiusFinal}

% Light fills first, so all circle boundaries remain visible.
\fill[red!75!black, opacity=0.06] (Q0) circle[radius=\RadiusFinal];
\fill[black, opacity=0.03] (Q0) circle[radius=\RadiusOne];
\fill[blue!70!black, opacity=0.06] (P0) circle[radius=\RadiusTwo];

% Distinct solid, dashed and dotted boundaries for black-and-white printing.
\node[levelfinal, minimum size=\DiameterFinal] (GEta) at (Q0) {};
\node[levelone, minimum size=\DiameterOne] (GOne) at (Q0) {};
\node[leveltwo, minimum size=\DiameterTwo] (GTwo) at (P0) {};

% Relative-entropy radii.
\draw[thick, black!75] (Q0) --
  node[midway, fill=white, inner sep=1pt] {$\gamma_1$} (P0);
\draw[thick, blue!70!black] (P0) --
  node[midway, fill=white, inner sep=1pt] {$\gamma_2$} (P2);
\draw[thick, red!75!black] (Q0) --
  node[midway, fill=white, inner sep=1pt] {$\eta$} (P2);

% Cross markers and adjacent measure labels.
\node[point, text=black!75] at (Q0) {$\times$};
\node[measure, anchor=north west, xshift=5pt, yshift=-6pt]
  at (Q0) {$Q_1$};
\node[point, text=blue!70!black] at (P0) {$\times$};
\node[measure, anchor=north west, xshift=8pt, yshift=-8pt,
  text=blue!70!black,fill=white, fill opacity=0.75, text opacity=1,
  inner sep=2pt] at (P0)
  {$Q_2=P_{Y_1\mid X_1=x_1}^{\autoparent{h_1,Q_1,\lambda_1}}$};
\node[point, text=red!75!black] at (P2) {$\times$};
% One math node keeps the full Gibbs equality on a single line.
\node[measure, anchor=south west, xshift=8pt, yshift=10pt,  fill=white, fill opacity=0.75, text opacity=1,
  inner sep=2pt]
  at (P2)
  {$\textcolor{green!50!black}{P_{Y_2\mid X_2=x_2}^{\autoparent{h_2,Q_2,\lambda_2}}}
   =\textcolor{red!75!black}{P_{Y\mid\vect{X}=\vect{x}}^{\autoparent{\hat{h}_{\beta},Q_1,1}}}$};

% Labels inside the corresponding sets.
\ifdim\FirstRadius pt<\FinalRadius pt
  \coordinate (GammaLabel) at ($(Q0)!0.65!(GOne.220)$);
  \coordinate (EtaLabel) at ($(GOne.145)!0.55!(GEta.145)$);
\else
  \coordinate (EtaLabel) at ($(Q0)!0.65!(GEta.220)$);
  \coordinate (GammaLabel) at ($(GEta.145)!0.55!(GOne.145)$);
\fi
\node[setlabel, text=black!75] at (GammaLabel)
  {$\mathcal{G}_{Q_1,\gamma_1}$};
\node[setlabel, text=red!75!black] at (EtaLabel)
  {$\mathcal{G}_{Q_1,\eta}$};
\node[setlabel, text=blue!70!black]
  at ($(P0)!0.70!(GTwo.30)$) {$\mathcal{G}_{Q_2,\gamma_2}$};

% Common frame dimensions for exchanged radii.
\pgfmathsetmacro{\FrameLeft}{-\MaxRadius-\FramePadding}
\pgfmathsetmacro{\FrameRight}{max(\MaxRadius*cos(\FirstAngle)+\SecondRadius+\FramePadding,\MaxRadius*cos(\FinalAngle)+7)}
\pgfmathsetmacro{\FrameTop}{max(\MaxRadius,\MaxRadius*sin(\FirstAngle)+\SecondRadius)+1.5}
\pgfmathsetmacro{\FrameBottom}{-max(\MaxRadius,\SecondRadius)-\FramePadding}
\coordinate (FrameSW) at (\FrameLeft,\FrameBottom);
\coordinate (FrameNE) at (\FrameRight,\FrameTop);
\node[rectangle, draw=black, fill=none, line width=0.75pt,
  fit=(FrameSW)(FrameNE), inner sep=0pt, outer sep=0pt] (Ambient) {};
\node[font=\Large, anchor=north east, inner sep=8pt]
  at (Ambient.north east) {$\triangle\autoparent{\mathcal{Y}}$};
\node[font=\large, below=5mm of Ambient.south] {#3};
\end{tikzpicture}%
}%


==> Figures/Journal-TIT2026/renormalization_geodesic_commonQ_two_cases.tikz <==
% Input-only file. Main preamble:
% \usepackage{tikz,graphicx}
% \usetikzlibrary{arrows.meta,calc,positioning,fit}
% \autoparent is supplied by Bermudez_IEEE.
% Arguments: radius for eta_1, radius for gamma, panel caption.
\providecommand{\RenormCommonPanel}[3]{}
\renewcommand{\RenormCommonPanel}[3]{%
\begin{tikzpicture}[
  x=1cm, y=1cm, baseline=(CQ),
  line cap=round, line join=round,
  level/.style={circle, inner sep=0pt, outer sep=0pt},
  leveleta/.style={level, draw=red!75!black, fill=red!6,
    solid, line width=0.85pt},
  levelgamma/.style={level, draw=blue!70!black, fill=blue!6,
    dotted, line width=1.1pt},
  curve/.style={draw=violet!80!black, line width=1.0pt},
  point/.style={font=\Large, inner sep=0pt},
  measure/.style={font=\large, inner sep=1pt},
  setlabel/.style={font=\large, inner sep=1pt}
]

% Layout parameters (centimetres and degrees).
\def\RadiusEta{#1}
\def\RadiusGamma{#2}
\def\AngleR{130}
\def\AngleP{60}
\def\FramePadding{1.00}
\def\FrameLabelRoom{1.50}
\pgfmathsetmacro{\MaxRadius}{max(\RadiusEta,\RadiusGamma)}
\pgfmathsetlengthmacro{\DiameterEta}{2*\RadiusEta*1cm}
\pgfmathsetlengthmacro{\DiameterGamma}{2*\RadiusGamma*1cm}

% Common reference measure; draw the larger filled set first.
\coordinate (CQ) at (0,0);
\ifdim\RadiusEta pt>\RadiusGamma pt
  \node[leveleta, minimum size=\DiameterEta] (GEta) at (CQ) {};
  \node[levelgamma, minimum size=\DiameterGamma] (GGamma) at (CQ) {};
\else
  \node[levelgamma, minimum size=\DiameterGamma] (GGamma) at (CQ) {};
  \node[leveleta, minimum size=\DiameterEta] (GEta) at (CQ) {};
\fi

% Each measure retains its angle in both panels.
\coordinate (R1) at (GEta.\AngleR);
\coordinate (P) at (GGamma.\AngleP);

% Relative-entropy radii.
\draw[thick, red!75!black] (CQ) --
  node[midway, fill=white, inner sep=1pt] {$\eta_1$} (R1);
\draw[thick, blue!70!black] (CQ) --
  node[midway, fill=white, inner sep=1pt] {$\gamma$} (P);

% Keep the original single smooth quadratic Bezier construction.
% Visit the inner measure first and end at the outer measure.
\ifdim\RadiusEta pt<\RadiusGamma pt
  \coordinate (CurveInner) at (R1);
  \coordinate (CurveEnd) at (P);
\else
  \coordinate (CurveInner) at (P);
  \coordinate (CurveEnd) at (R1);
\fi
\coordinate (CurveMid) at ($(CQ)!0.5!(CurveEnd)$);
\coordinate (CurveControl) at ($(CurveMid)!2!(CurveInner)$);
\draw[curve]
  (CQ) .. controls ($(CQ)!0.666666667!(CurveControl)$)
                  and ($(CurveEnd)!0.666666667!(CurveControl)$)
       .. (CurveEnd);

% Crosses and measure labels; label anchors do not change by case.
\node[point] at (CQ) {$\times$};
\node[measure, anchor=north, yshift=-8pt]
  at (CQ) {$Q=Q_1$};
\node[point, text=red!75!black] at (R1) {$\times$};
\node[measure, anchor=south east, xshift=-4pt, yshift=5pt,
  text=red!75!black,
  fill=white, fill opacity=0.75, text opacity=1,
  inner sep=2pt] at (R1)
  {$P^{\autoparent{h,Q,\frac{\lambda}{\alpha}}}_{Y\mid X=x}$};
\node[point, text=blue!70!black] at (P) {$\times$};
\node[measure, anchor=south west, xshift=6pt, yshift=5pt,
  text=blue!70!black, fill=white, fill opacity=0.75, text opacity=1,
  inner sep=2pt] at (P)
  {$P^{\autoparent{h,Q,\lambda}}_{Y\mid X=x}$};

% Labels inside the sets: the larger-set label lies in the annulus.
\ifdim\RadiusEta pt>\RadiusGamma pt
  \coordinate (EtaLabel) at ($(GGamma.south)!0.50!(GEta.south)$);
  \coordinate (GammaLabel) at ($(CQ)!0.60!(GGamma.south)$);
\else
  \coordinate (EtaLabel) at ($(CQ)!0.60!(GEta.south)$);
  \coordinate (GammaLabel) at ($(GEta.south)!0.50!(GGamma.south)$);
\fi
\node[setlabel, text=red!75!black] at (EtaLabel)
  {$\mathcal{G}_{Q,\eta_1}$};
\node[setlabel, text=blue!70!black] at (GammaLabel)
  {$\mathcal{G}_{Q,\gamma}$};

% Equal rectangles when the two radii are exchanged.
% No background layer or dependence on moving label bounds.
\pgfmathsetmacro{\FrameHalfWidth}{\MaxRadius+\FramePadding+\FrameLabelRoom}
\pgfmathsetmacro{\FrameHalfHeight}{\MaxRadius+\FramePadding}
\coordinate (FrameSW) at ($(CQ)+(-\FrameHalfWidth,-\FrameHalfHeight)$);
\coordinate (FrameNE) at ($(CQ)+(\FrameHalfWidth,\FrameHalfHeight)$);
\node[rectangle, draw=black, fill=none, line width=0.75pt,
  fit=(FrameSW)(FrameNE), inner sep=0pt, outer sep=0pt] (Ambient) {};
\node[font=\Large, anchor=north east, inner sep=8pt]
  at (Ambient.north east) {$\triangle\autoparent{\mathcal{Y}}$};
\node[font=\large, below=5mm of Ambient.south] {#3};
\end{tikzpicture}%
}%


==> Figures/Journal-TIT2026/renormalization_geodesic_two_cases.tikz <==
% Input this file from the main document; it defines the drawing command only.
% Main preamble: \usepackage{tikz,graphicx}
%                \usetikzlibrary{arrows.meta,calc,positioning,fit}
% The main document supplies \autoparent (Bermudez_IEEE).
\providecommand{\RenormPanel}[3]{%
\begin{tikzpicture}[
  x=1cm, y=1cm, baseline=(CQ),
  line cap=round, line join=round,
  level/.style={circle, inner sep=0pt, outer sep=0pt},
  levelone/.style={level, draw=red!75!black, fill=red!6,
    solid, line width=0.85pt},
  leveltwo/.style={level, draw=blue!70!black, fill=blue!6,
    dotted, line width=1.1pt},
  levelouter/.style={level, draw=black!75, fill=black!3,
    dashed, line width=0.85pt},
  geodesic/.style={draw=violet!80!black, line width=1.0pt},
  entropyone/.style={draw=red!75!black, thick},
  entropytwo/.style={draw=blue!70!black, thick},
  entropyouter/.style={draw=black!75, thick},
  point/.style={font=\Large, inner sep=0pt},
  measure/.style={font=\large, inner sep=1pt},
  setlabel/.style={font=\large, inner sep=1pt}
]

% Layout parameters: lengths are in centimetres.
% Arguments: eta_1 radius, eta_2 radius, panel caption.
\def\RadiusQ{2.15}
\def\RadiusOne{#1}
\def\RadiusOuter{#2}
\def\CircleGap{3.00}
\def\AngleP{0}
% Fixed angles and label positions for each measure in both cases.
\def\AngleR{130}
\def\AngleOuter{60}
\def\RAnchor{south east}\def\RShift{-6pt}
\def\PAnchor{south west}\def\PShift{6pt}
\def\FramePadding{1.00}
% Extra room on the right for the measure label (centimetres).
\def\FrameRightExtra{1.00}

\pgfmathsetmacro{\MaxRadius}{max(\RadiusOne,\RadiusOuter)}
\pgfmathsetlengthmacro{\DiameterQ}{2*\RadiusQ*1cm}
\pgfmathsetlengthmacro{\DiameterOne}{2*\RadiusOne*1cm}
\pgfmathsetlengthmacro{\DiameterOuter}{2*\RadiusOuter*1cm}

% Reference centers: the gap is between the left and outer circles.
\coordinate (CQ) at (0,0);
\coordinate (C1)
  at ($(CQ)+({\RadiusQ+\CircleGap+\MaxRadius},0)$);

% Neighborhoods: draw the outer filled circle before the inner one.
\node[leveltwo, minimum size=\DiameterQ] (GQ) at (CQ) {};
\ifdim\RadiusOne pt<\RadiusOuter pt
  \node[levelouter, minimum size=\DiameterOuter] (GOuter) at (C1) {};
  \node[levelone, minimum size=\DiameterOne] (GOne) at (C1) {};
\else
  \node[levelone, minimum size=\DiameterOne] (GOne) at (C1) {};
  \node[levelouter, minimum size=\DiameterOuter] (GOuter) at (C1) {};
\fi

% Measures anchored to their circle boundaries.
\coordinate (P) at (GQ.\AngleP);
\coordinate (R1) at (GOne.\AngleR);
\coordinate (P1) at (GOuter.\AngleOuter);

% Relative-entropy radii.
\draw[entropytwo] (CQ) --
  node[midway, fill=white, inner sep=1pt, text=blue!70!black]
    {$\gamma$} (P);
\draw[entropyone] (C1) --
  node[midway, fill=white, inner sep=1pt, text=red!75!black]
    {$\eta_1$} (R1);
\draw[entropyouter] (C1) --
  node[midway, fill=white, inner sep=1pt, text=black!75]
    {$\eta_2$} (P1);

% Keep the original single quadratic Bezier construction.
% Only the order of the two boundary measures changes with the radii.
\ifdim\RadiusOne pt<\RadiusOuter pt
  \coordinate (CurveInner) at (R1);
  \coordinate (CurveEnd) at (P1);
\else
  \coordinate (CurveInner) at (P1);
  \coordinate (CurveEnd) at (R1);
\fi
\coordinate (CurveMid) at ($(C1)!0.5!(CurveEnd)$);
\coordinate (CurveControl) at ($(CurveMid)!2!(CurveInner)$);
\draw[geodesic]
  (C1) .. controls ($(C1)!0.666666667!(CurveControl)$)
                  and ($(CurveEnd)!0.666666667!(CurveControl)$)
       .. (CurveEnd);

% Reference probability measures.
\node[point, text=blue!70!black] at (CQ) {$\times$};
\node[measure, anchor=north east,
  xshift=-5pt, yshift=-6pt, text=blue!70!black]
  at (CQ) {$Q$};
\node[point, text=red!75!black] at (C1) {$\times$};
\node[measure, anchor=north west,
  xshift=5pt, yshift=-6pt, text=red!75!black]
  at (C1) {$Q_1$};

% Boundary measure labels placed next to the crosses.
\node[point, text=blue!70!black] at (P) {$\times$};
\node[measure, anchor=north east,
  xshift=-3pt, yshift=-8pt, text=blue!70!black]
  at (P) {$P^{\autoparent{h,Q,\lambda}}_{Y\mid X=x}$};
\node[point, text=red!75!black] at (R1) {$\times$};
\node[measure, anchor=\RAnchor,
  xshift=\RShift, yshift=5pt, text=red!75!black,  fill=white, fill opacity=0.75, text opacity=1,
  inner sep=2pt]
  at (R1)
  {$P^{\autoparent{h,Q_1,\frac{\lambda}{\alpha}}}_{Y\mid X=x}$};
\node[point, text=black!75] at (P1) {$\times$};
\node[measure, anchor=\PAnchor,
  xshift=\PShift, yshift=5pt, text=black!75,  fill=white, fill opacity=0.75, text opacity=1,
  inner sep=2pt]
  at (P1) {$P^{\autoparent{h,Q_1,\lambda}}_{Y\mid X=x}$};

% Set labels inside their neighborhoods.
\node[setlabel, text=blue!70!black]
  at ($(CQ)!0.60!(GQ.south)$) {$\mathcal{G}_{Q,\gamma}$};
\ifdim\RadiusOne pt<\RadiusOuter pt
  \coordinate (EtaLabel) at ($(C1)!0.60!(GOne.south)$);
  \coordinate (GammaLabel) at ($(GOne.south)!0.50!(GOuter.south)$);
\else
  \coordinate (GammaLabel) at ($(C1)!0.60!(GOuter.south)$);
  \coordinate (EtaLabel) at ($(GOuter.south)!0.50!(GOne.south)$);
\fi
\node[setlabel, text=red!75!black] at (EtaLabel)
  {$\mathcal{G}_{Q_1,\eta_1}$};
\node[setlabel, text=black!75] at (GammaLabel)
  {$\mathcal{G}_{Q_1,\eta_2}$};

% Equal frames when the two radii are exchanged.
% Frame dimensions depend on the circle sizes, not the moving labels.
\pgfmathsetmacro{\FrameHalfHeight}{max(\RadiusQ,\MaxRadius)+\FramePadding}
\coordinate (FrameSW)
  at ($(CQ)+({-\RadiusQ-\FramePadding},-\FrameHalfHeight)$);
\coordinate (FrameNE)
  at ($(C1)+({\MaxRadius+\FramePadding+\FrameRightExtra},\FrameHalfHeight)$);
\node[rectangle, draw=black, fill=none, line width=0.75pt,
  fit=(FrameSW)(FrameNE), inner sep=0pt, outer sep=0pt]
  (Ambient) {};
\node[font=\Large, anchor=north east, inner sep=8pt]
  at (Ambient.north east) {$\triangle\autoparent{\mathcal{Y}}$};

\node[font=\large, below=5mm of Ambient.south] {#3};
\end{tikzpicture}
}%


==> Figures/Journal-TIT2026/renormalization_geometry.tikz <==
\documentclass[tikz,border=6pt]{standalone}

\newcommand{\Latexfilepath}{../Latexfiles}
\usepackage{\Latexfilepath/Bermudez_IEEE}
\usepackage{amsmath}
\usepackage[T1]{fontenc}
\usepackage{newtxtext,newtxmath}
\usetikzlibrary{calc,positioning,fit,arrows.meta}

\begin{document}
\begin{tikzpicture}[
  x=1cm, y=1cm,
  line cap=round, line join=round,
  level/.style={circle, inner sep=0pt, outer sep=0pt},
  levelone/.style={
    level, draw=red!75!black, fill=red!6,
    solid, line width=0.85pt
  },
  leveltwo/.style={
    level, draw=blue!70!black, fill=blue!6,
    dotted, line width=1.1pt
  },
renormalization/.style={
  draw=violet!80!black,
  line width=1.0pt,
  -{Stealth[length=6pt,width=5pt]},
  shorten <=4pt,
  shorten >=5pt
},
  entropyone/.style={draw=red!75!black, thick},
  entropytwo/.style={draw=blue!70!black, thick},
  point/.style={font=\Large, inner sep=0pt},
  measure/.style={font=\large, inner sep=1pt},
  setlabel/.style={font=\large, inner sep=1pt}
]

% Layout parameters: lengths are in centimetres.
\def\RadiusQ{2.15}
\def\RadiusOne{2.35}
\def\CircleGap{4.50}
\def\AngleP{0}
\def\AngleR{180}
\def\CurveRise{1.20}
\def\SetLabelGap{-0.8}
\def\CurveLabelGap{0.35}
\def\FramePadding{1.00}

% Circle diameters.
\pgfmathsetlengthmacro{\DiameterQ}{2*\RadiusQ*1cm}
\pgfmathsetlengthmacro{\DiameterOne}{2*\RadiusOne*1cm}

% Relative-entropy level sets.
\coordinate (CQ) at (0,0);
\coordinate (C1)
  at ($(CQ)+({\RadiusQ+\CircleGap+\RadiusOne},0)$);

\node[leveltwo, minimum size=\DiameterQ]
  (GQ) at (CQ) {};
\node[levelone, minimum size=\DiameterOne]
  (GOne) at (C1) {};

% Points anchored to the circle boundaries.
\coordinate (P) at (GQ.\AngleP);
\coordinate (R1) at (GOne.\AngleR);

% Relative-entropy radii.
\draw[entropytwo] (GQ.center) --
  node[midway, fill=white, inner sep=1pt, text=blue!70!black]
    {$\gamma$}
  (P);

\draw[entropyone] (R1) --
  node[midway, fill=white, inner sep=1pt, text=red!75!black]
    {$\eta_1$}
  (GOne.center);

% Renormalization curve.
\coordinate (ControlP)
  at ($(P)!0.333333!(R1)+(0,\CurveRise)$);
\coordinate (ControlR)
  at ($(P)!0.666667!(R1)+(0,\CurveRise)$);

\draw[renormalization]
  (P) .. controls (ControlP) and (ControlR) .. (R1)
  node[midway, above=\CurveLabelGap cm,
    measure, text=violet!80!black]
    {$(\alpha,Q,Q_1)$-renormalization};

% Reference probability measures.
\node[point, text=blue!70!black]
  at (GQ.center) {$\times$};
\node[measure, anchor=north east,
  xshift=-5pt, yshift=-6pt, text=blue!70!black]
  at (GQ.center) {$Q$};

\node[point, text=red!75!black]
  at (GOne.center) {$\times$};
\node[measure, anchor=north west,
  xshift=5pt, yshift=-6pt, text=red!75!black]
  at (GOne.center) {$Q_1$};

% Boundary measures and adjacent labels.
\node[point, text=blue!70!black] at (P) {$\times$};
\node[measure, anchor=north west,
  xshift=-3pt, yshift=-8pt, text=blue!70!black]
  at (P)
  {$P^{\autoparent{h,Q,\lambda}}_{Y\mid X=x}$};

\node[point, text=red!75!black] at (R1) {$\times$};
\node[measure, anchor=north east,
  xshift=-3pt, yshift=-8pt, text=red!75!black]
  at (R1)
  {$P^{\autoparent{h,Q_1,\frac{\lambda}{\alpha}}}_{Y\mid X=x}$};

% Set labels anchored above the circles.
\node[setlabel, above=\SetLabelGap cm of GQ.north,
  text=blue!70!black]
  {$\mathcal{G}_{Q,\gamma}$};

\node[setlabel, above=\SetLabelGap cm of GOne.north,
  text=red!75!black]
  {$\mathcal{G}_{Q_1,\eta_1}$};

% Automatic frame: no fill and no background layer.
\node[draw=black, fill=none, line width=0.75pt,
  fit=(current bounding box), inner sep=\FramePadding cm]
  (Ambient) {};

\node[font=\Large, anchor=north east, inner sep=8pt]
  at (Ambient.north east)
  {$\triangle\autoparent{\mathcal{Y}}$};

\end{tikzpicture}
\end{document}

==> Figures/Journal-TIT2026/renormalization_geometry_common_Q.tikz <==
\documentclass[tikz,border=6pt]{standalone}

\newcommand{\Latexfilepath}{../Latexfiles}
\usepackage{\Latexfilepath/Bermudez_IEEE}
\usepackage{amsmath}
\usepackage[T1]{fontenc}
\usepackage{newtxtext,newtxmath}
\usetikzlibrary{arrows.meta,calc,positioning,fit}

\begin{document}
\begin{tikzpicture}[
  x=1cm, y=1cm,
  line cap=round, line join=round,
  level/.style={circle, inner sep=0pt, outer sep=0pt},
  levelone/.style={
    level, draw=red!75!black, fill=red!6,
    solid, line width=0.85pt
  },
  leveltwo/.style={
    level, draw=blue!70!black, fill=blue!6,
    dotted, line width=1.1pt
  },
  renormalization/.style={
    draw=violet!80!black, line width=1.0pt
  },
  entropyone/.style={draw=red!75!black, thick},
  entropytwo/.style={draw=blue!70!black, thick},
  point/.style={font=\Large, inner sep=0pt},
  measure/.style={font=\large, inner sep=1pt},
  setlabel/.style={font=\large, inner sep=1pt}
]

% Layout parameters: lengths are in centimetres.
\def\RadiusQ{2.15}
\def\RadiusOne{3.05}
\def\AngleP{90}
\def\AngleR{45}
\def\CurveRise{0.85}
\def\CurveLabelGap{0.35}
\def\FramePadding{1.00}

% Circle diameters.
\pgfmathsetlengthmacro{\DiameterQ}{2*\RadiusQ*1cm}
\pgfmathsetlengthmacro{\DiameterOne}{2*\RadiusOne*1cm}

% Common center.
\coordinate (CQ) at (0,0);

% Draw the larger filled circle first.
\ifdim\RadiusOne pt>\RadiusQ pt
  \node[levelone, minimum size=\DiameterOne]
    (GOne) at (CQ) {};
  \node[leveltwo, minimum size=\DiameterQ]
    (GQ) at (CQ) {};
\else
  \node[leveltwo, minimum size=\DiameterQ]
    (GQ) at (CQ) {};
  \node[levelone, minimum size=\DiameterOne]
    (GOne) at (CQ) {};
\fi

% Points anchored to the circle boundaries.
\coordinate (P) at (GQ.\AngleP);
\coordinate (R1) at (GOne.\AngleR);

% Relative-entropy radii.
\draw[entropytwo] (CQ) --
  node[midway, fill=white, inner sep=1pt, text=blue!70!black]
    {$\gamma$}
  (P);

\draw[entropyone] (CQ) --
  node[midway, fill=white, inner sep=1pt, text=red!75!black]
    {$\eta_1$}
  (R1);

% Q-anchored curve: it starts at Q, passes exactly through the red
% renormalized measure R_1, and ends at the blue original Gibbs measure P.
% A quadratic Bezier curve through R_1 is represented exactly as a cubic.
\coordinate (CurveMid) at ($(CQ)!0.5!(P)$);
\coordinate (CurveControl) at ($(CurveMid)!2!(R1)$);
\draw[renormalization]
  (CQ) .. controls ($(CQ)!0.666666667!(CurveControl)$)
                   and ($(P)!0.666666667!(CurveControl)$) .. (P)
  node[pos=0.72, above=\CurveLabelGap cm,
    measure, text=violet!80!black]
    {$(\alpha,Q,Q)$-renormalization};

% Common reference probability measure.
\node[point] at (CQ) {$\times$};
\node[measure, anchor=north, yshift=-8pt]
  at (CQ) {$Q_1=Q$};

% Gibbs probability measures and adjacent labels.
\node[point, text=blue!70!black] at (P) {$\times$};
\node[measure, anchor=east,
  xshift=-8pt, yshift=3pt, text=blue!70!black]
  at (P)
  {$P^{\autoparent{h,Q,\lambda}}_{Y\mid X=x}$};

\node[point, text=red!75!black] at (R1) {$\times$};
\node[measure, anchor=west,
  xshift=8pt, yshift=2pt, text=red!75!black]
  at (R1)
  {$P^{\autoparent{h,Q,\lambda/\alpha}}_{Y\mid X=x}$};

% Set labels follow the corresponding circle boundaries.
\node[setlabel, anchor=north east,
  xshift=-4pt, yshift=-4pt, text=blue!70!black]
  at (GQ.240)
  {$\mathcal{G}_{Q,\gamma}$};

\node[setlabel, anchor=north west,
  xshift=4pt, yshift=-4pt, text=red!75!black]
  at (GOne.300)
  {$\mathcal{G}_{Q,\eta_1}$};

% Automatic frame: no background layer.
\node[draw=black, fill=none, line width=0.75pt,
  fit=(current bounding box), inner sep=\FramePadding cm]
  (Ambient) {};

\node[font=\Large, anchor=north east, inner sep=8pt]
  at (Ambient.north east)
  {$\triangle\autoparent{\mathcal{Y}}$};

\end{tikzpicture}
\end{document}


==> Figures/Journal-TIT2026/same-data_geometric_interpretation.tikz <==
\documentclass[tikz,border=6pt]{standalone}
\newcommand{\Latexfilepath}{../Latexfiles}
\usepackage{\Latexfilepath/Bermudez_IEEE}
\usepackage{amsmath}
\usetikzlibrary{arrows.meta,positioning,calc,fit,shapes.multipart}
\usetikzlibrary{calc,arrows.meta,shapes.misc,shapes.geometric}
\usepackage[T1]{fontenc}
\usepackage{newtxtext,newtxmath}

\begin{document}
\begin{tikzpicture}[scale=1.05, line cap=round, line join=round]

% Fixed canvas so both copies fit comfortably
\path[use as bounding box] (-2,-3) rectangle (18.5,3.2);

%========================================
% LEFT FIGURE : original
%========================================
\begin{scope}[xshift=0cm]

  %--- Coordinates ---
  \coordinate (Q0) at (0,0);
  \coordinate (P0) at (1.0,0.10);
  \coordinate (P2) at (1.5,1.5);

  % 1) BLACK
  \draw[thick, black]
    let \p1=(Q0), \p2=(P0), \n1={veclen(\x2-\x1,\y2-\y1)} in
    (Q0) ellipse ({\n1} and {\n1});

  \node at (-0.7,0.3) {$\mathcal{G}_0$};
  \node[below right=0pt] at (Q0) {$Q_1$};

  \draw[thick, black]
    (Q0) -- node[midway, fill=white, inner sep=1pt] {$\alpha_0$} (P0);

  \node[cross out, draw=black, thick, inner sep=1.6pt] at (Q0) {};
  \node[cross out, draw=blue!70, thick, inner sep=1.6pt] at (P0) {};

  \node[below right=-5pt, text=blue!70] at (P0)
    {$P_{Y_1\mid X_1=x_1}^{\autoparent{h_1,Q_1,\lambda_1}}$};

  % 2) BLUE
  \draw[dotted, thick, blue!70]
    let \p1=(P0), \p2=(P2), \n1={veclen(\x2-\x1,\y2-\y1)} in
    (P0) ellipse ({\n1} and {\n1});

  \node[text=blue!70] at (0.5,1.2) {$\mathcal{G}_1$};

  \draw[thick, blue!70]
    (P0) -- node[midway, fill=white, inner sep=1pt, text=blue!70] {$\alpha_1$} (P2);

  % 3) RED
  \draw[dashed, thick, red!70]
    let \p1=(Q0), \p2=(P2), \n1={veclen(\x2-\x1,\y2-\y1)} in
    (Q0) ellipse ({\n1} and {\n1});

  \node[text=red!70] at (-1,1) {$\mathcal{G}_2$};

  \draw[thick, red!70]
    (Q0) -- node[midway, fill=white, inner sep=1pt, text=red!70] {$\alpha_2$} (P2);

  \node[cross out, draw=red!70, thick, inner sep=1.8pt] at (P2) {};
  \node[cross out, draw=green!50!black, thick, inner sep=0.9pt] at (P2) {};

  \node[above right, text=green!50!black] at (P2)
    {$P_{Y_2\mid X_2=x_2}^{\autoparent{h_2,
    P_{Y_1\mid X_1=x_1}^{\autoparent{h_1,Q_1,\lambda_1}},\lambda_2}}$};

  \node[above right, text=red!70] at (P2)
    {$ \qquad \qquad \qquad \textcolor{black}{ = }
    P_{Y\mid (X_1,X_2)=(x_1,x_2)}^{\autoparent{\hat{h}_{\vect{\beta}_2},Q_1,1}}$};

\end{scope}

%========================================
% RIGHT FIGURE : same, but smaller red circle
%========================================
\begin{scope}[xshift=9cm]

  %--- Coordinates ---
  \coordinate (Q0) at (0,0);
  \coordinate (P0) at (1.5,1.5);
  \coordinate (P2) at (1.5,-0.20);

  % 1) BLACK
  \draw[thick, black]
    let \p1=(Q0), \p2=(P0), \n1={veclen(\x2-\x1,\y2-\y1)} in
    (Q0) ellipse ({\n1} and {\n1});

  \node at (-1.5,1) {$\mathcal{G}_0$};
  \node[below right=0pt] at (Q0) {$Q_1$};

  \draw[thick, black]
    (Q0) -- node[midway, fill=white, inner sep=1pt] {$\alpha_0$} (P0);

  \node[cross out, draw=black, thick, inner sep=1.6pt] at (Q0) {};
  \node[cross out, draw=blue!70, thick, inner sep=1.6pt] at (P0) {};

  \node[above right=-5pt, text=blue!70] at (P0)
    {$P_{Y_1\mid X_1=x_1}^{\autoparent{h_1,Q_1,\lambda_1}}$};

  % 2) BLUE
  \draw[dotted, thick, blue!70]
    let \p1=(P0), \p2=(P2), \n1={veclen(\x2-\x1,\y2-\y1)} in
    (P0) ellipse ({\n1} and {\n1});

  \node[text=blue!70] at (1,2.5) {$\mathcal{G}_1$};

  \draw[thick, blue!70]
    (P0) -- node[midway, fill=white, inner sep=1pt, text=blue!70] {$\alpha_1$} (P2);

  % 3) RED
  \draw[dashed, thick, red!70]
    let \p1=(Q0), \p2=(P2), \n1={veclen(\x2-\x1,\y2-\y1)} in
    (Q0) ellipse ({\n1} and {\n1});

  \node[text=red!70] at (-0.35,0.82) {$\mathcal{G}_2$};

  \draw[thick, red!70]
    (Q0) -- node[midway, fill=white, inner sep=1pt, text=red!70] {$\alpha_2$} (P2);

  \node[cross out, draw=red!70, thick, inner sep=1.8pt] at (P2) {};

  \node[below right, text=green!50!black] at (P2)
    {$P_{Y_2\mid X_2=x_2}^{\autoparent{h_2,
    P_{Y_1\mid X_1=x_1}^{\autoparent{h_1,Q_1,\lambda_1}},\lambda_2}}$};

  \node[below right, text=red!70] at (P2)
    {$ \qquad \qquad \qquad \textcolor{black}{ = }
    P_{Y\mid (X_1,X_2)=(x_1,x_2)}^{\autoparent{\hat{h}_{\vect{\beta}_2},Q_1,1}}$};

\end{scope}

%========================================
% Common definitions (once only)
%========================================
\node[anchor=west] at (15,0) {$
\begin{aligned}
\alpha_0 &\triangleq
\KL{P_{Y_1\mid X_1=x_1}^{\autoparent{h_1,Q_1,\lambda_1}}}{Q_1},\\[0.3em]
\alpha_1 &\triangleq
\KL{P_{Y_2\mid X_2=x_2}^{\autoparent{h_2,
P_{Y_1\mid X_1=x_1}^{\autoparent{h_1,Q_1,\lambda_1}},\lambda_2}}}
{P_{Y_1\mid X_1=x_1}^{\autoparent{h_1,Q_1,\lambda_1}}},\\[0.3em]
\alpha_2 &\triangleq
\KL{P_{Y\mid (X_1,X_2)=(x_1,x_2)}^{\autoparent{\hat{h}_{\vect{\beta}_2},Q_1,1}}}{Q_1}.
\end{aligned}
$};

\end{tikzpicture}
\end{document}
